The Spitzer survey of interstellar clouds in the Gould Belt. II. The Cepheus Flare observed with IRAC and MIPS

We present Spitzer IRAC (~2 deg^2) and MIPS (~8 deg^2) observations of the Cepheus Flare which is associated with the Gould Belt, at an approximate distance of ~300 pc. Around 6500 sources are detected in all four IRAC bands, of which ~900 have MIPS 24 micron detections. We identify 133 YSO candidates using color-magnitude diagram techniques, a large number of the YSO candidates are associated with the NGC 7023 reflection nebula. Cross identifications were made with the Guide Star Catalog II and the IRAS Faint Source Catalog, and spectral energy distributions (SED) were constructed. SED modeling was conducted to estimate the degree of infrared excess. It was found that a large majority of disks were optically thick accreting disks, suggesting that there has been little disk evolution in these sources. Nearest-neighbor clustering analysis identified four small protostellar groups (L1228, L1228N, L1251A, and L1251B) with 5-15 members each and the larger NGC 7023 association with 32 YSO members. The star formation efficiency for cores with clusters of protostars and for those without clusters was found to be ~8% and ~1% respectively. The cores L1155, L1241, and L1247 are confirmed to be starless down to our luminosity limit of L_bol=0.06 L_sol.

==> (inline-0) <==
\begin{tabular}{ll}
	\vspace{2mm} e) L1157 & g) L1174 Enlargement  \\ 
	\vspace{2mm} \includegraphics[height=3in]{fig.20e.eps} &
		\includegraphics[width=3in]{fig.20g.eps} \\
	\multicolumn{2}{l}{f) L1174 (NGC 7023)} \\
	\multicolumn{2}{l}{\includegraphics[height=4in]{fig.20f.eps}} \\
	\end{tabular}
	
	\contcaption{(...continued)}
\end{figure*}
\clearpage
\begin{figure*}
	\begin{tabular}{ll}
		\vspace{2mm} h) L1172D & i) L1221 \\
		\vspace{2mm} \includegraphics[height=3in]{fig.20h.eps} &
			\includegraphics[height=2.5in]{fig.20i.eps} \\
		\vspace{2mm} j) L1228N & k) L1228S \\
		\vspace{2mm} \includegraphics[width=3in]{fig.20j.eps} &
			\includegraphics[height=4in]{fig.20k.eps} \\
	\end{tabular}
	\contcaption{(...continued)}
\end{figure*}
\clearpage
\begin{figure*}
	\begin{tabular}{ll}
		\vspace{2mm} l) L1251A  & m) L1251B \\
		\vspace{2mm} \includegraphics[height=3in]{fig.20l.eps} &
		\includegraphics[height=3in]{fig.20m.eps} \\
		\vspace{2mm} n) L1251W & \\
		\vspace{2mm} 
		\includegraphics[height=2in]{fig.20n.eps} & \\

	\end{tabular}
	\contcaption{(...continued)}
\end{figure*}
	
%Table 1

\clearpage	
\begin{deluxetable}{lcccclrcc}
	\rotate
	\tablecaption{\label{tab:assocprop} Dark Cloud Association Properties}
	\tablecolumns{9}
	\tablewidth{0pt}
	\tablehead{
		\colhead{Association} & \colhead{$l$} & \colhead{$b$} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Distance} & \colhead{$M_{\rm cloud}$} & \colhead{$\Delta V(^{13}\textrm{CO})$} & \colhead{IRAC/MIPS Area} \\
		 & \colhead{[\degr]} & \colhead{[\degr]} & \colhead{(2000)} & \colhead{(2000)} &  \colhead{[pc]} & \colhead{[$M_{\odot}$]} & \colhead{[km\,s$^{-1}$]} & \colhead{[Sqr Deg]} \\
		}
	\startdata
		L1148+L1152+L1155	& 102.4 & 15.5 & 20\lath 40\latm & 67\degr 40\arcmin & 325$\pm$13 & 830 & 1.0 & 0.31/2.46 \\
		L1172+L1174		& 104.0 & 14.2 & 21\lath 02\latm & 68\degr 10\arcmin & 288$\pm$25 & 730 & 1.6 & 0.45/1.93 \\
		L1221		& 110.7 & 9.73 & 22\lath 28\latm & 69\degr 07\arcmin & 250$\pm$50 & 40 & 1.5 & 0.05/0.40 \\
		L1228		& 111.7 & 20.2 & 20\lath 57\latm & 77\degr 35\arcmin & $200^{+100}_{-20}$ & 230 & 1.6 & 0.44/0.77 \\
		L1241		& 113.4 & 16.9 & 22\lath 00\latm & 76\degr 30\arcmin & $300^{+50}_{-10}$ & 1500 & 2.2 & 0.30/1.67 \\
		L1247+L1251	& 114.1 & 14.8 & 22\lath 30\latm & 75\degr 10\arcmin & $300^{+50}_{-10}$ & 790 & 1.9 & 0.56/1.10 \\	
	\enddata
\end{deluxetable}
	
%Table 2 
\clearpage
\begin{deluxetable}{lrllllllll}
\rotate
\tablecaption{\label{tab:aors} AORs in the SGBS Cepheus Catalog }
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Dark Cloud}	&	\colhead{PID}	&	\multicolumn{4}{c}{IRAC AORs}	&	\multicolumn{4}{c}{MIPS AORs} 	\\
\colhead{Association}	&		&	\colhead{Epoch 1}	&	\colhead{Epoch 2}	&	\colhead{Date}	&	\colhead{Pipeline}	&	\colhead{Epoch 1}	&	\colhead{Epoch 2}	&	\colhead{Date}	&	\colhead{Pipeline}	\\
}
\startdata
L1148	&	30574	&	0019963136	&	0019963392	&	2006-11-26	&	S15.0.5	&	0019962624	&	0019962880	&	2007-02-26	&	S15.3.0	\\
	&	30574	&	0019995136	&	0019995648	&	2006-11-26	&	S15.0.5	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
L1152	&	139	&	0005156352	&	\nodata	&	2004-07-03	&	S13.2.0	&	0009438976	&	\nodata	&	2004-09-22	&	S13.2.0	\\
L1155C	&	139	&	0005158656	&	\nodata	&	2004-07-03	&	S13.2.0	&	0009408768	&	\nodata	&	2004-12-02	&	S13.2.0	\\
L1155E	&	139	&	0005159168	&	\nodata	&	2004-07-03	&	S13.2.0	&	0009441792	&	\nodata	&	2004-09-22	&	S13.2.0	\\
L1172	&	30574	&	0019965184	&	0019965696	&	2006-11-26	&	S15.0.5	&	0019994624	&	0019994880	&	2007-02-26	&	S15.3.0	\\
	&	30574	&	0019996928	&	0019997184	&	2006-11-26	&	S15.0.5	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
	&	30574	&	0025037312	&	0025037568	&	2008-03-12	&	S17.0.4	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
L1221	&	139	&	0005165312	&	\nodata	&	2004-08-19	&	S13.2.0	&	0009428736	&	\nodata	&	2004-09-24	&	S13.2.0	\\
L1228	&	104	&	0006577664	&	\nodata	&	2003-12-06	&	S14.0.0	&	0006577408	&	\nodata	&	2003-12-08	&	S16.1.0	\\
L1241	&	30574	&	0019967232	&	0019967488	&	2006-11-26	&	S15.0.5	&	0019964416	&	0019964928	&	2007-02-23	&	S15.3.0	\\
	&	30574	&	0020000256	&	0020000512	&	2006-11-26	&	S15.0.5	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
L1247	&	30574	&	0019969024	&	0019969280	&	2006-11-26	&	S15.0.5	&	0019996416	&	0019996672	&	2007-02-23	&	S15.3.0	\\
L1251A	&	139	&	0005165824	&	\nodata	&	2004-04-04	&	S13.2.0	&	0009425664	&	\nodata	&	2004-11-30	&	S13.2.0	\\
L1251E	&	139	&	0005167360	&	\nodata	&	2004-10-29	&	S13.2.0	&	0009424384	&	\nodata	&	2004-09-24	&	S13.2.0	\\
L1251C	&	139	&	0005166592	&	\nodata	&	2004-05-18	&	S13.2.0	&	0009424896	&	\nodata	&	2004-09-24	&	S13.2.0	\\

\enddata
\end{deluxetable}

%Table 3
\clearpage
\begin{deluxetable}{ll r@{.}l r@{.}l cc}
\tablecaption{\label{tab:bands} Spectral Bands In This Survey}
\tablecolumns{8}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablehead{
	\colhead{Origin} & \colhead{Filter} & \multicolumn{2}{c}{Wavelength} & \multicolumn{2}{c}{$S_{\rm 0pt}$} & \colhead{Limiting} & \colhead{Ref}   \\
	& & \multicolumn{2}{c}{[\micron]} & \multicolumn{2}{c}{[Jy]} & \colhead{Magnitude\tablenotemark{a}}   \\
}
\startdata
GSC-II\tablenotemark{b}		& $B$		& 0&44	& 4260&		&\nodata&  1 \\
GSC-II\tablenotemark{b}		& $V$		& 0&55	& 3640&		&\nodata&  1 \\
GSC-II\tablenotemark{b}		& $R$		& 0&64	& 3080&		&\nodata&  1 \\
GSC-II\tablenotemark{b}		& $I$		& 0&79	& 2550&		&\nodata&  1 \\
2MASS		& $J$		& 1&24	& 1594&		& 16.3 &  2 \\
2MASS		& $H$		& 1&66	& 1024&		& 15.5 &  2 \\
2MASS		& $K_{s}$	& 2&16	&  666&7	& 15.3 &  2 \\
IRAC		& IRAC1		& 3&6	&  280&9	& 17.2 &  3 \\
IRAC		& IRAC2		& 4&5	&  179&7 	& 16.7 &  3 \\
IRAC		& IRAC3		& 5&8	&  115&0	& 15.5 &  3 \\
IRAC		& IRAC4		& 8&0	&  64&13		& 14.3 &  3 \\
{\it IRAS}	& IRAS1		& 12&	& \multicolumn{2}{c}{\nodata }	&\nodata&  4 \\
MIPS		& MIPS1		& 24&	&   7&14	& 10.2 &  3 \\
{\it IRAS}	& IRAS2		& 25&	& \multicolumn{2}{c}{\nodata }	&\nodata&  4 \\
{\it IRAS}	& IRAS3		& 60&	& \multicolumn{2}{c}{\nodata }	&\nodata&  4 \\
MIPS		& MIPS2		& 70&	& \multicolumn{2}{c}{\nodata }	&\nodata& 3  \\
{\it IRAS}	& IRAS4		& 100&	& \multicolumn{2}{c}{\nodata }	&\nodata& 4  \\
MIPS		& MIPS3		& 160&	& \multicolumn{2}{c}{\nodata }	&\nodata& 3  \\
SCUBA		& SHORT		& 450&	& \multicolumn{2}{c}{\nodata }	&\nodata& 5  \\
SCUBA		& LONG		& 850&	& \multicolumn{2}{c}{\nodata }	&\nodata& 5  \\
\enddata
\tablenotetext{a}{Taken as the turnover in the S/N limited source count distribution.}
\tablenotetext{b}{The GSC-II data have been converted into the Johnson-Cousins photometric system from the natural systems used by its component surveys}   
\tablerefs{ (1) \citealt{1979bessell}; (2) \citealt{2006skrutskie}; (3) \citealt{2007evans}; (4) \citealt{1984neugebauer}; (5) \citealt{1999holland}  }
\end{deluxetable}
\clearpage
%Table 4
\begin{deluxetable}{lr}
\tablecaption{\label{tab:stat} Detection (S/N~$\geq$~3) statistics across the delivered area }
\tablecolumns{2}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Detected with/in\ldots} & \colhead{Detections} \\
}
\startdata
\ldots at least one IRAC band &    71076 \\
\ldots all four IRAC bands &     6518 \\
\ldots three IRAC bands &     6167 \\
\ldots two IRAC bands &    34841 \\
\ldots only one IRAC band &    23558 \\
\ldots MIPS 1 &     2140 \\
\ldots all four IRAC bands and MIPS 1 &      888 \\
\ldots all four IRAC bands and with 2MASS\tablenotemark{a} &     3839 \\
\ldots all four IRAC bands, but not with 2MASS\tablenotemark{a} &     2679 \\
\ldots 2MASS alone\tablenotemark{a}	 &        1 \\
\ldots IRAC, but not in 2MASS\tablenotemark{a} &    67080 \\
\cutinhead{Excluding Extended Sources} 
\\
\ldots all four IRAC bands &     6183 \\
\ldots all four IRAC bands and with 2MASS\tablenotemark{a} &     3821 \\
\ldots IRAC1+2 and 2MASS\tablenotemark{a} &     3971 \\
\enddata
\tablenotetext{a}{A 2MASS detection is taken as one with S/N~$>$~10 in both $H$ and $K_{s}$}
\end{deluxetable}

\clearpage
%Table 5
\begin{deluxetable}{lrrrrrr}
\tablecaption{\label{tab:filterstats} Detection of sources above S/N Thresholds
for the entire mapped area at each wavelength.}
\tablecolumns{7}
\tablewidth{0pt}
\tablehead{
& \multicolumn{6}{c}{Wavelength (\micron)} \\ 
\colhead{Detection} 	 & \colhead{3.6} & \colhead{4.5} & \colhead{5.8} & \colhead{8.0} & \colhead{24} & \colhead{70}  \\ }
\startdata

S/N~$>$~ 3	&    80010 &    61001 &    14672 &    10221 &     9338 &      392 \\
S/N~$>$~ 5	&    63148 &    44093 &     8391 &     6172 &     2559 &      349 \\
S/N~$>$~ 7	&    48854 &    32061 &     6402 &     4589 &     1021 &      180 \\
S/N~$>$~ 10	&    32037 &    19894 &     4270 &     3079 &      389 &        2 \\
S/N~$>$~ 15	&    14672 &     9379 &     2082 &     1626 &        1 &        1  \\
\enddata
\end{deluxetable}

\clearpage
%Table 6
\begin{deluxetable}{r c p{1.5in} r@{ $\pm$ }l r@{ $\pm$ }l r@{ $\pm$ }l r@{ $\pm$ }l r@{ $\pm$ }l r@{ $\pm$ }l l l}
\rotate
\tablecaption{\label{tab:ysofluxes} Cepheus YSO Candidates}
\tablecolumns{17}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\colhead{Id.} & \colhead{Name/Position} & \colhead{Literature  Name\tablenotemark{a}} & \multicolumn{2}{c}{3.6\micron} & \multicolumn{2}{c}{4.5\micron} & \multicolumn{2}{c}{5.8\micron} & \multicolumn{2}{c}{8.0\micron} & \multicolumn{2}{c}{24.0\micron} & \multicolumn{2}{c}{70.0\micron} & \colhead{Flags\tablenotemark{b}} & \colhead{Ref.} \\
& (SSTgbsJ) & & \multicolumn{2}{c}{[mJy]} & \multicolumn{2}{c}{[mJy]} & \multicolumn{2}{c}{[mJy]} & \multicolumn{2}{c}{[mJy]} & \multicolumn{2}{c}{[mJy]} & \multicolumn{2}{c}{[mJy]} & &  \\
}
\startdata
\cutinhead{1. 5-Band YSO Candidates}
 1 & 2035463+6753020 & {\raggedright L1152~1; [K98b]~4} &     3.53&   0.19 &     6.30&   0.33 &     5.45&   0.27 &     3.31&   0.16 &     273.&    25. &    3670.&   341. & F\phm{I}\phm{M} & 1; 8 \\
 2 & 2036116+6757093 & {\raggedright L1152~2} &     41.3&    2.0 &     47.9&    2.3 &     56.2&    2.7 &     74.5&    3.6 &     173.&    16. &     347.&    33. & FIM & 1 \\
 3 & 2036198+6756316 & {\raggedright L1152~3; [K98b]~6; [K98c]~EM*6; GM~3-12} &     228.&    12. &     243.&    16. &     215.&    10. &     262.&    13. &     634.&    59. &    1080.&   102. & FIM & 1; 8; 10; 15 \\
 4 & 2039430+6708301 & {\raggedright } &     2.39&   0.12 &     2.93&   0.14 &     3.46&   0.18 &     4.39&   0.21 &     9.20&   0.87 & \multicolumn{2}{c}{$\cdots$} & FI\phm{M} &  \\
 5 & 2040567+6723050 & {\raggedright L1148-IRS; [K98b]~8} &     1.32&   0.07 &     1.31&   0.06 &    0.797&  0.049 &     1.16&   0.06 &     75.3&    7.0 &     331.&    33. & FI\phm{M} & 2; 8 \\
 6 & 2055371+7738196 & {\raggedright L1228~4} &     5.96&   0.29 &     5.13&   0.25 &     4.25&   0.22 &     4.21&   0.20 &     4.05&   0.39 & \multicolumn{2}{c}{$\cdots$} & FIM & 1 \\
 7 & 2057067+7736561 & {\raggedright L1228~5; HH~200~IRS} &     6.87&   0.38 &     9.72&   0.48 &     12.5&    0.6 &     16.3&    0.8 &     269.&    25. &    2060.&   236. & FIM & 1; 15 \\
 8 & 2057079+7736597 & {\raggedright L1228~6} &     3.03&   0.15 &     3.35&   0.17 &     3.59&   0.18 &     8.53&   0.41 &     153.&    14. & \multicolumn{2}{c}{$\cdots$} & FIm & 1 \\
 9 & 2057130+7735437 & {\raggedright L1228~7; [K98b]~12; [RR96]~HH~199~1} &     260.&    13. &     406.&    23. &     513.&    24. &     742.&    36. &    1860.&   181. &    9000.&   983. & FIM & 1; 8; 11 \\
 10 & 2057155+7734236 & {\raggedright L1228~8} &     2.39&   0.12 &     2.52&   0.12 &     2.62&   0.13 &     2.83&   0.14 &     4.70&   0.45 & \multicolumn{2}{c}{$\cdots$} & FIm & 1 \\
 11 & 2057170+7736586 & {\raggedright L1228~9} &     39.3&    1.9 &     42.5&    2.1 &     39.1&    1.9 &     41.1&    1.9 &     77.1&    7.1 & \multicolumn{2}{c}{$\cdots$} & FIM & 1 \\
 12 & 2058400+7727454 & {\raggedright L1228~10} &     20.2&    1.0 &     23.5&    1.1 &     23.6&    1.1 &     24.3&    1.2 &     41.2&    3.8 & \multicolumn{2}{c}{$\cdots$} & FIM & 1 \\
 13 & 2059154+7733229 & {\raggedright } &     25.1&    1.2 &     19.5&    0.9 &     17.1&    0.8 &     20.0&    0.9 &     22.8&    2.1 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 14 & 2059175+7728579 & {\raggedright } &     19.2&    0.9 &     17.0&    0.8 &     14.3&    0.7 &     13.3&    0.6 &     13.7&    1.3 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 15 & 2059228+6814438 & {\raggedright V*'~FT~Cep; [K98b]~14; [K98c]~EM*26} &     348.&    18. &     368.&    19. &     365.&    18. &     500.&    24. &     919.&    86. &     600.&    62. & FIM & 8; 15 \\
 16 & 2100203+6808270 & {\raggedright NGC~7023~S~41} &     41.4&    2.0 &     44.0&    2.1 &     44.2&    2.1 &     47.1&    2.2 &     119.&    11. &     713.&   143. & FIM & 7 \\
 17 & 2100207+6813169 & {\raggedright } &     3.52&   0.19 &     13.1&    0.7 &     21.3&    1.0 &     25.5&    1.2 &     602.&    56. &    3280.&   391. & FI\phm{M} &  \\
 18 & 2100221+6812585 & {\raggedright } &     9.24&   0.53 &     31.5&    1.6 &     47.4&    2.2 &     59.8&    2.8 &     142.&    13. & \multicolumn{2}{c}{$\cdots$} & FI\phm{M} &  \\
 19 & 2100289+6813023 & {\raggedright } &     21.9&    1.1 &     22.5&    1.1 &     21.5&    1.0 &     23.6&    1.1 &     23.1&    2.2 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 20 & 2100321+6812475 & {\raggedright } &     125.&     6. &     108.&     5. &     96.7&    4.6 &     89.1&    4.3 &     69.0&    6.4 &     293.&    72. & FIM &  \\
 21 & 2100366+6803446 & {\raggedright } &     19.6&    1.0 &     12.5&    0.6 &     8.58&   0.41 &     5.38&   0.25 &     1.80&   0.29 & \multicolumn{2}{c}{$\cdots$} & F\phm{I}\phm{M} &  \\
 22 & 2100380+7706598 & {\raggedright } &     3.13&   0.15 &     2.24&   0.11 &     1.60&   0.09 &    0.961&  0.052 &     3.68&   0.38 & \multicolumn{2}{c}{$\cdots$} & F\phm{I}M &  \\
 23 & 2100555+6811273 & {\raggedright } &     8.94&   0.43 &     7.80&   0.37 &     6.97&   0.34 &     8.37&   0.40 &     9.70&   0.95 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 24 & 2100581+6809383 & {\raggedright NGC~7023~S~36} &     17.1&    0.8 &     14.6&    0.7 &     13.8&    0.7 &     17.1&    0.8 &     20.9&    2.0 & \multicolumn{2}{c}{$\cdots$} & FIM & 7 \\
 25 & 2101037+6813093 & {\raggedright } &     24.0&    1.2 &     22.4&    1.1 &     19.4&    0.9 &     20.6&    1.0 &     47.6&    4.5 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 26 & 2101087+6812526 & {\raggedright } &     3.74&   0.18 &     3.54&   0.17 &     3.42&   0.17 &     3.80&   0.24 &     5.25&   0.61 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 27 & 2101264+6810385 & {\raggedright NGC~7023~S~J} &     59.1&    3.2 &     90.1&    4.4 &     81.5&    4.0 &     146.&    10. &     221.&    28. & \multicolumn{2}{c}{$\cdots$} & FIM & 7; 15 \\
 28 & 2101264+7707028 & {\raggedright L1228~S1(a)} &     4.46&   0.22 &     4.92&   0.23 &     4.84&   0.24 &     5.51&   0.26 &     21.5&    2.0 & \multicolumn{2}{c}{$\cdots$} & FIm & 3;15 \\
 29 & 2101273+6811384 & {\raggedright } &     16.5&    0.8 &     16.5&    0.8 &     18.1&    0.9 &     21.9&    1.0 &     31.4&    3.0 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 30 & 2101293+7702373 & {\raggedright L1228~S6} &     167.&     9. &     115.&     7. &     92.0&    5.0 &     97.5&    5.0 &     175.&    16. &     145.&    17. & FIM & 3; 15 \\
 31 & 2101297+6813468 & {\raggedright } &     18.7&    0.9 &     17.6&    0.9 &     17.9&    0.8 &     18.4&    0.9 &     45.6&    4.2 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 32 & 2101310+7701535 & {\raggedright L1228~S7; [K98c]~EM*40} &     18.8&    0.9 &     13.2&    0.6 &     8.97&   0.43 &     5.81&   0.28 &     53.6&    5.0 &     65.5&    7.7 & F\phm{I}M & 3; 8; 15 \\
 33 & 2101326+7701175 & {\raggedright L1228~S8} &     52.0&    2.9 &     53.3&    2.8 &     50.1&    2.5 &     63.8&    3.0 &     78.2&    7.3 &     74.3&    9.8 & FIM & 3; 15 \\
 34 & 2101328+6811202 & {\raggedright } &     3.07&   0.16 &     8.78&   0.46 &     14.8&    0.7 &     23.3&    1.3 &     180.&    19. & \multicolumn{2}{c}{$\cdots$} & FI\phm{M} &  \\
 35 & 2101351+7703567 & {\raggedright L1228~S4} &     22.0&    1.1 &     22.6&    1.1 &     21.0&    1.0 &     22.1&    1.0 &     91.3&    8.5 &     406.&    48. & FIM & 3; 15 \\
 36 & 2101358+6813257 & {\raggedright } &     62.1&    3.1 &     66.5&    3.4 &     44.3&    2.1 &     61.9&    3.0 &     69.3&    6.5 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 37 & 2101395+7706165 & {\raggedright L1228~S2} &     4.77&   0.23 &     4.72&   0.23 &     4.38&   0.22 &     5.05&   0.24 &     22.5&    2.1 &     63.7&    8.6 & FIM & 3; 15 \\
 38 & 2101425+6812571 & {\raggedright NGC~7023~S~N} &     35.3&    1.8 &     29.4&    1.6 &     26.6&    1.3 &     28.3&    1.4 &     52.4&    4.9 & \multicolumn{2}{c}{$\cdots$} & FIM & 7; 15 \\
 39 & 2101437+6750269 & {\raggedright } &     21.3&    1.0 &     18.1&    0.9 &     14.4&    0.7 &     14.3&    0.7 &     20.7&    1.9 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 40 & 2101439+6814033 & {\raggedright } &     31.6&    1.5 &     43.3&    2.2 &     51.3&    2.4 &     46.9&    2.2 &     286.&    27. &     266.&    36. & FIM &  \\
 41 & 2101454+6804213 & {\raggedright } &     13.5&    0.7 &     12.8&    0.7 &     9.49&   0.49 &     17.9&    0.9 &     10.3&    1.0 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 42 & 2101467+6808453 & {\raggedright V*~FU~Cep; NGC~7023~S~C} &     42.1&    2.0 &     36.0&    1.7 &     25.3&    1.2 &     20.1&    1.0 &     35.4&    6.0 & \multicolumn{2}{c}{$\cdots$} & F\phm{I}M & 7; 15 \\
 43 & 2101496+7705479 & {\raggedright L1228~S3} &     18.3&    0.9 &     13.8&    0.7 &     12.4&    0.6 &     21.5&    1.0 &     133.&    12. &     350.&    35. & FIM & 3; 15 \\
 44 & 2101527+6809519 & {\raggedright NGC~7023~S~44} &     10.6&    0.5 &     13.4&    0.7 &     14.6&    0.8 &     20.4&    1.2 &     25.1&    3.9 & \multicolumn{2}{c}{$\cdots$} & FIM & 7 \\
 45 & 2102025+6811587 & {\raggedright } &     1.81&   0.09 &     2.73&   0.13 &     2.95&   0.21 & \multicolumn{2}{c}{$<$6.79    } &     32.2&    5.7 & \multicolumn{2}{c}{$\cdots$} & F\phm{I}M &  \\
 46 & 2102050+7657185 & {\raggedright L1228~S9; [K98c]~EM*43} &     52.0&    2.5 &     40.1&    1.9 &     31.4&    1.5 &     39.8&    1.9 &     219.&    20. &     294.&    29. & FIM & 3; 8; 15 \\
 47 & 2102140+6813595 & {\raggedright } &     12.6&    0.6 &     11.2&    0.6 &     9.75&   0.49 &     10.2&    0.5 &     12.4&    1.2 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 48 & 2102141+6807308 & {\raggedright } &     7.76&   0.40 &     12.0&    0.6 &     15.4&    0.8 &     27.1&    1.6 &     107.&    10. & \multicolumn{2}{c}{$\cdots$} & FIm &  \\
 49 & 2102212+6754203 & {\raggedright L1172 SMM 1} &     13.8&    0.7 &     32.3&    1.6 &     43.1&    2.1 &     52.0&    2.5 &     252.&    23. &     705.&    72. & FI\phm{M} & 6 \\
 50 & 2102273+6754186 & {\raggedright L1172 SMM 2} &     1.03&   0.06 &     1.15&   0.07 &    0.659&  0.049 &    0.356&  0.033 &     5.63&   0.64 & \multicolumn{2}{c}{$\cdots$} & F\phm{I}\phm{M} & 6 \\
 51 & 2102280+6808477 & {\raggedright } &     4.91&   0.24 &     4.87&   0.24 &     4.84&   0.24 &     6.94&   0.33 &     21.4&    2.0 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 52 & 2102282+6803298 & {\raggedright } &     51.1&    2.6 &     45.1&    2.2 &     44.7&    2.7 &     64.4&    3.2 &     92.7&    8.6 &     88.0&   12.3 & FI\phm{M} & 15 \\
 53 & 2102299+6754083 & {\raggedright } &    100.0&    5.0 &     120.&     6. &     127.&     6. &     130.&     7. &     166.&    15. &     249.&    35. & FIM &  \\
 54 & 2102324+7655100 & {\raggedright } &     3.55&   0.17 &     2.96&   0.14 &     2.48&   0.13 &     2.14&   0.11 &     1.28&   0.19 & \multicolumn{2}{c}{$\cdots$} & FIm &  \\
 55 & 2102330+6807292 & {\raggedright V* FW Cep} &     40.1&    2.0 &     34.8&    1.7 &     30.6&    1.5 &     29.4&    1.4 &     14.6&    1.4 & \multicolumn{2}{c}{$\cdots$} & FIM & 15 \\
 56 & 2102549+6806210 & {\raggedright } &     14.9&    0.7 &     14.4&    0.7 &     12.1&    0.6 &     11.9&    0.6 &     31.5&    2.9 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 57 & 2102595+6806322 & {\raggedright [K98b]~30; GN~21.02.4.02} &     13.8&    0.7 &     18.5&    0.9 &     27.1&    1.3 &     78.6&    3.9 &     239.&    22. &     87.5&   19.0 & FIM & 8; 15 \\
 58 & 2102596+6808119 & {\raggedright } &     14.1&    0.7 &     10.1&    0.5 &     6.87&   0.33 &     4.24&   0.22 &     1.74&   0.24 & \multicolumn{2}{c}{$\cdots$} & F\phm{I}m &  \\
 59 & 2103076+6808340 & {\raggedright } &     27.2&    1.3 &     23.9&    1.1 &     20.5&    1.0 &     22.6&    1.1 &     32.4&    3.0 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 60 & 2103244+6759067 & {\raggedright V*~EH~Cep; [K98b]~33; [K98c]~EM*42} &     310.&    15. &     288.&    20. &     280.&    14. &     364.&    18. &     435.&    40. &     97.4&   11.2 & FIM & 8; 15 \\
 61 & 2103594+6749296 & {\raggedright } &     15.9&    0.8 &     14.6&    0.7 &     12.5&    0.6 &     12.4&    0.6 &     18.5&    1.7 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 62 & 2104156+6742464 & {\raggedright } &    1020.&   167. &    2850.&   157. &    2780.&   182. &    1780.&   100. &     366.&    34. & \multicolumn{2}{c}{$\cdots$} & FI\phm{M} &  \\
 63 & 2228030+6901166 & {\raggedright L1221~IRS~1} &     109.&     7. &     149.&    11. &     392.&    20. &     387.&    26. &    1940.&   187. &    6940.&   641. & FIM & 4 \\
 64 & 2228074+6900389 & {\raggedright L1221~IRS~3; [RR98]~HH~363~VLA~4} &    0.567&  0.033 &     3.10&   0.18 &     4.96&   0.25 &     3.84&   0.19 &     47.5&    4.4 &    5080.&   469. & FI\phm{M} & 4; 13 \\
 65 & 2229333+7513160 & {\raggedright } &     5.62&   0.28 &     10.5&    0.5 &     15.6&    0.8 &     18.2&    0.9 &     57.1&    5.3 & \multicolumn{2}{c}{$\cdots$} & FI\phm{M} &  \\
 66 & 2229594+7514037 & {\raggedright [K93c]~4; [TW96]~T3} &     15.8&    0.9 &     21.8&    1.2 &     25.2&    1.3 &     27.3&    1.4 &     277.&    26. & \multicolumn{2}{c}{$\cdots$} & FIM & 9; 12 \\
 67 & 2230318+7514094 & {\raggedright [TW96]~T2} &    0.134&  0.017 &    0.421&  0.042 &    0.315&  0.040 &    0.162&  0.033 &     5.10&   0.49 & \multicolumn{2}{c}{$\cdots$} & F\phm{I}\phm{M} & 12 \\
 68 & 2231056+7513372 & {\raggedright [K93c]~6; [TW96]~T1a} &    0.430&  0.029 &     1.07&   0.08 &    0.753&  0.049 &    0.372&  0.032 &     1.63&   0.24 & \multicolumn{2}{c}{$\cdots$} & F\phm{I}\phm{M} & 9; 12 \\
 69 & 2234405+7517442 & {\raggedright } &     30.2&    1.5 &     28.4&    1.4 &     27.7&    1.4 &     35.6&    1.8 &     141.&    13. & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 70 & 2234483+7513352 & {\raggedright } &     8.97&   0.44 &     7.30&   0.35 &     6.68&   0.32 &     9.04&   0.43 &     18.2&    1.7 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 71 & 2235008+7515364 & {\raggedright } &     22.0&    1.1 &     23.4&    1.1 &     25.7&    1.2 &     32.3&    1.5 &     104.&    10. & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 72 & 2235025+7517584 & {\raggedright [RD95]~3} &     35.6&    1.8 &     43.1&    2.1 &     45.6&    2.2 &     47.6&    2.3 &     67.1&    6.3 & \multicolumn{2}{c}{$\cdots$} & FIM & 14 \\
 73 & 2235042+7518206 & {\raggedright } &     32.4&    1.6 &     32.0&    1.5 &     36.0&    1.7 &     40.8&    2.0 &     83.7&    7.8 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 74 & 2235096+7516094 & {\raggedright } &     7.96&   0.40 &     8.40&   0.41 &     6.19&   0.32 &     5.13&   0.24 &     12.9&    1.2 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 75 & 2235141+7515026 & {\raggedright } &     1.13&   0.06 &     1.50&   0.08 &     1.69&   0.11 &     2.56&   0.12 &     20.4&    1.9 & \multicolumn{2}{c}{$\cdots$} & FI\phm{M} &  \\
 76 & 2235167+7518470 & {\raggedright [K93b]~39} &     75.9&    4.0 &     74.2&    3.8 &     73.0&    3.6 &     85.9&    4.2 &     109.&    10. & \multicolumn{2}{c}{$\cdots$} & FIM & 9; 15 \\
 77 & 2235254+7517561 & {\raggedright } &     102.&     5. &     108.&     5. &     121.&     6. &     123.&     6. &     78.2&    7.7 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 78 & 2235266+7516369 & {\raggedright } &     34.5&    1.8 &     53.2&    2.6 &     58.0&    2.8 &     54.1&    2.7 &     79.2&    8.1 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 79 & 2235272+7518018 & {\raggedright } &     37.2&    1.9 &     34.2&    1.7 &     33.0&    1.6 &     35.5&    1.7 &     48.8&    5.1 & \multicolumn{2}{c}{$\cdots$} & FIM &  \\
 80 & 2236056+7518325 & {\raggedright [K93b]~2; [K93c]~9; [K98b]~105} &     78.2&    4.1 &     102.&     5. &     145.&     7. &     246.&    12. &     544.&    51. & \multicolumn{2}{c}{$\cdots$} & FIM & 8; 9; 15 \\
 81 & 2236355+7521351 & {\raggedright [K93c]~10; [K98b]~107} &     54.8&    2.7 &     54.9&    2.8 &     58.1&    2.8 &     72.6&    3.7 &     210.&    20. & \multicolumn{2}{c}{$\cdots$} & FIM & 8; 9; 15 \\
 82 & 2236591+7521207 & {\raggedright } &     2.87&   0.19 &     2.38&   0.14 &     2.11&   0.13 &     2.06&   0.11 &     2.47&   0.32 & \multicolumn{2}{c}{$\cdots$} & FIm &  \\
 83 & 2237496+7504063 & {\raggedright [K93b]~2} &     18.9&    1.0 &     13.3&    0.7 &     9.61&   0.48 &     8.06&   0.39 &     94.8&    8.8 & \multicolumn{2}{c}{$\cdots$} & FIM & 5; 9; 15 \\
 84 & 2238116+7512144 & {\raggedright } &     8.52&   0.42 &     7.31&   0.37 &     8.07&   0.39 &     9.46&   0.46 &     28.3&    2.6 & \multicolumn{2}{c}{$\cdots$} & FIM & 5 \\
 85 & 2238152+7507203 & {\raggedright } &     13.9&    0.7 &     11.8&    0.6 &     10.1&    0.5 &     9.48&   0.45 &     16.9&    1.6 & \multicolumn{2}{c}{$\cdots$} & FIM & 5 \\
 86 & 2238188+7511536 & {\raggedright } &     109.&     9. &     154.&     9. &     227.&    11. &     285.&    27. &     321.&    30. & \multicolumn{2}{c}{$\cdots$} & FIM & 5; 15 \\
 87 & 2238296+7514265 & {\raggedright } &     8.62&   0.43 &     6.98&   0.35 &     6.73&   0.34 &     8.28&   0.42 &     10.7&    1.0 & \multicolumn{2}{c}{$\cdots$} & FIM & 5 \\
 88 & 2238405+7508412 & {\raggedright } &     7.38&   0.44 &     6.76&   0.35 &     6.24&   0.31 &     6.42&   0.31 &     9.46&   0.88 & \multicolumn{2}{c}{$\cdots$} & FIM & 5 \\
 89 & 2238428+7511367 & {\raggedright L1251B~IRS~4} &     3.91&   0.40 &     7.96&   0.47 &     8.94&   0.65 &     13.2&    0.7 &     391.&    37. & \multicolumn{2}{c}{$\cdots$} & FIm & 5 \\
 90 & 2238469+7511337 & {\raggedright L1251B~IRS~1; [K93c]~14; [K98b]~111} &     30.9&    2.0 &     115.&     6. &     269.&    13. &     376.&    20. &    2790.&   274. & \multicolumn{2}{c}{$\cdots$} & FIm & 5; 8; 9 \\
 91 & 2238507+7510351 & {\raggedright L1251B~IRS~8} &     4.10&   0.21 &     3.50&   0.17 &     3.05&   0.16 &     2.74&   0.13 &     3.66&   0.38 & \multicolumn{2}{c}{$\cdots$} & FIM & 5 \\
 92 & 2238530+7511235 & {\raggedright L1251B~IRS~2} &     6.43&   0.46 &     10.2&    0.6 &     12.0&    0.7 &     16.0&    0.8 &     463.&    43. & \multicolumn{2}{c}{$\cdots$} & FIM & 5 \\
 93 & 2239047+7511010 & {\raggedright L1251B~IRS~9} &     1.72&   0.09 &     1.63&   0.08 &     1.63&   0.09 &     1.89&   0.09 &     3.48&   0.36 & \multicolumn{2}{c}{$\cdots$} & FI\phm{M} & 5 \\
 94 & 2239133+7512155 & {\raggedright L1251B~IRS~16} &     41.1&    2.0 &     112.&     6. &     206.&    11. &     234.&    11. &     343.&    32. & \multicolumn{2}{c}{$\cdots$} & FI\phm{M} & 5 \\
 95 & 2239147+7507161 & {\raggedright } &     6.84&   0.35 &     4.65&   0.23 &     3.22&   0.17 &     1.99&   0.10 &    0.870&  0.155 & \multicolumn{2}{c}{$\cdots$} & F\phm{I}m &  \\
 96 & 2239273+7510282 & {\raggedright [K93b]~45; [K93c]~16; [TW96]~H1a} &     38.3&    1.9 &     32.1&    1.6 &     29.8&    1.4 &     33.1&    1.6 &     67.2&    6.2 & \multicolumn{2}{c}{$\cdots$} & FIM & 5; 9; 12; 15 \\
 97 & 2239403+7513215 & {\raggedright [K93b]~46} &     110.&     9. &     162.&    13. &     245.&    12. &     267.&    13. &     280.&    26. & \multicolumn{2}{c}{$\cdots$} & FIM & 5; 9; 15 \\
 98 & 2239464+7512585 & {\raggedright } &     18.4&    0.9 &     18.3&    0.9 &     19.1&    0.9 &     18.5&    0.9 &     11.2&    1.0 & \multicolumn{2}{c}{$\cdots$} & FIM & 5; 15 \\
 99 & 2241047+7510496 & {\raggedright } &     4.20&   0.21 &     2.79&   0.14 &     1.98&   0.11 &     1.31&   0.07 &     3.88&   0.45 & \multicolumn{2}{c}{$\cdots$} & F\phm{I}M &  \\
\cutinhead{2. IRAC YSO Candidates}
 100 & 2100224+6813042 & {\raggedright } &     2.22&   0.14 &     4.43&   0.24 &     5.10&   0.25 &     5.91&   0.29 & \multicolumn{2}{c}{$<$23.0    } & \multicolumn{2}{c}{$\cdots$} & fI\phm{M} &  \\
 101 & 2101030+6813072 & {\raggedright } &     10.9&    0.5 &     11.9&    0.6 &     9.88&   0.47 &     12.3&    0.6 & \multicolumn{2}{c}{$<$16.2    } & \multicolumn{2}{c}{$\cdots$} & fI\phm{M} &  \\
 102 & 2101102+6811332 & {\raggedright } &     1.63&   0.08 &     1.39&   0.07 &     1.28&   0.07 &     1.39&   0.09 & \multicolumn{2}{c}{$<$3.39    } & \multicolumn{2}{c}{$\cdots$} & \phm{F}I\phm{M} &  \\
 103 & 2101125+6810195 & {\raggedright NGC~7023~S~I} &     34.2&    1.7 &     27.4&    1.4 &     26.4&    1.3 &     33.6&    1.8 & \multicolumn{2}{c}{$<$55.2    } & \multicolumn{2}{c}{$\cdots$} & fI\phm{M} & 7 \\
 104 & 2101361+6808226 & {\raggedright NGC~7023~S~E} &     24.1&    1.2 &     31.1&    1.5 &     29.2&    1.6 &     55.2&    4.4 & \multicolumn{2}{c}{$<$89.3    } & \multicolumn{2}{c}{$\cdots$} & fI\phm{M} & 7; 15 \\
 105 & 2228018+6901191 & {\raggedright L1221~IRS~2} &     83.6&    4.5 &     137.&     9. &     324.&    16. &     381.&    23. & \multicolumn{2}{c}{$<$368.    } & \multicolumn{2}{c}{$\cdots$} & fI\phm{M} & 4 \\
 106 & 2235323+7518377 & {\raggedright } &     1.84&   0.10 &     1.71&   0.09 &     1.51&   0.10 &     1.66&   0.08 & \multicolumn{2}{c}{$<$2.20    } & \multicolumn{2}{c}{$\cdots$} & fI\phm{M} &  \\
 107 & 2238424+7511454 & {\raggedright L1251B~IRS~3; [K93b]~44; [TW96~H2b]} &     15.5&    0.9 &     12.5&    0.6 &     11.0&    0.7 &     10.5&    0.6 & \multicolumn{2}{c}{$<$82.7    } & \multicolumn{2}{c}{$\cdots$} & fI\phm{M} & 5; 12; 15 \\
 108 & 2238440+7511266 & {\raggedright L1251B~IRS~5} &     9.89&   0.50 &     8.02&   0.39 &     5.50&   0.30 &     5.12&   0.28 & \multicolumn{2}{c}{$<$29.4    } & \multicolumn{2}{c}{$\cdots$} & fI\phm{M} & 5 \\
 109 & 2238481+7511486 & {\raggedright L1251B~IRS~6} &     5.64&   0.29 &     5.99&   0.29 &     6.55&   0.35 &     6.84&   0.35 & \multicolumn{2}{c}{$<$10.9    } & \multicolumn{2}{c}{$\cdots$} & fI\phm{M} & 5 \\
\tablebreak
\cutinhead{3. 2MASS-MIPS YSO Candidates}
 110 & 2031100+6700273 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     1.15&   0.21 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 111 & 2032327+6712207 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     24.0&    2.3 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 112 & 2034190+6714289 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    0.905&  0.164 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 113 & 2035480+6802564 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     3.22&   0.36 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 114 & 2037403+6656231 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     4.00&   0.41 &     62.6&    8.4 & \phm{F}\phm{I}M &  \\
 115 & 2038524+6702468 & {\raggedright } &     1.02&   0.06 & \multicolumn{2}{c}{$\cdots$} &    0.481&  0.045 & \multicolumn{2}{c}{$\cdots$} &     1.04&   0.17 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 116 & 2039047+6731116 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} &     2.56&   0.12 & \multicolumn{2}{c}{$\cdots$} &     1.39&   0.07 &     1.50&   0.22 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 117 & 2044098+6720237 & {\raggedright V* FI Cep} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     59.7&    5.5 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 118 & 2047218+6748507 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     3.44&   0.44 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 119 & 2048103+6803019 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     3.27&   0.38 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 120 & 2053476+6818039 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     26.4&    2.5 &     60.3&    7.2 & \phm{F}\phm{I}M &  \\
 121 & 2054530+6820374 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     26.2&    2.4 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}M &  \\
 122 & 2056331+6814482 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     3.25&   0.35 &     54.5&    6.9 & \phm{F}\phm{I}m &  \\
 123 & 2058467+7740256 & {\raggedright [K98c]~EM*30} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     115.&    11. & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}M & 8; 15 \\
 124 & 2100529+7703149 & {\raggedright L1228~S5; [K98b]~24; [K98c]~EM*35} & \multicolumn{2}{c}{$\cdots$} &     55.4&    2.9 & \multicolumn{2}{c}{$\cdots$} &     38.4&    2.5 &     95.9&    8.9 &     64.8&   10.4 & \phm{F}\phm{I}M & 3; 8; 15 \\
 125 & 2102204+6825241 & {\raggedright V*~FV~Cep; [K98c]~Em*~38} & \multicolumn{2}{c}{$\cdots$} &     83.4&    4.1 & \multicolumn{2}{c}{$\cdots$} &     116.&     6. &     104.&    10. & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}M & 8; 15 \\
 126 & 2103416+6823457 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} &     3.84&   0.18 & \multicolumn{2}{c}{$\cdots$} &     2.93&   0.14 &     3.88&   0.40 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}M &  \\
 127 & 2104282+7703171 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     34.4&    3.2 &     51.7&    6.4 & \phm{F}\phm{I}M &  \\
 128 & 2105593+7642272 & {\raggedright } &     1.32&   0.06 & \multicolumn{2}{c}{$\cdots$} &    0.787&  0.049 & \multicolumn{2}{c}{$\cdots$} &     1.72&   0.19 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 129 & 2156133+7658142 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     4.68&   0.47 &     33.8&    7.3 & \phm{F}\phm{I}m &  \\
 130 & 2210100+7525255 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    0.805&  0.266 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 131 & 2214393+7520584 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    0.881&  0.154 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 132 & 2217097+7645029 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     1.63&   0.30 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}m &  \\
 133 & 2236029+7523260 & {\raggedright } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     7.40&   0.70 & \multicolumn{2}{c}{$\cdots$} & \phm{F}\phm{I}M &  \\
\cutinhead{4. Known YSO Candidates}
 134 & 2039062+6802150 & {\raggedright L1157 MM; [K98b]~7; HH~365} &     1.34&   0.29 &     4.87&   0.49 &     3.60&   0.51 &     2.29&   0.44 &     80.3&    7.5 &   10700.&  1160. & \nodata & 8 \\
 135 & 2045539+6757387 & {\raggedright V*~PV~Cep; [K98b]~10; [K98c]~EM*~9; HH~215} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \nodata & 8 \\
 136 & 2101251+7706541 & {\raggedright L1228~S1(b)} &     3.67&   0.18 &     2.95&   0.14 &     2.27&   0.12 &     1.37&   0.07 & \multicolumn{2}{c}{$<$0.179   } & \multicolumn{2}{c}{$\cdots$} & \nodata & 3; 15 \\
 137 & 2101271+6810380 & {\raggedright NGC7023~RS~2} &     47.7&    2.5 &     43.2&    2.1 &     59.6&    3.2 & \multicolumn{2}{c}{$<$56.6    } & \multicolumn{2}{c}{$<$20.7    } & \multicolumn{2}{c}{$\cdots$} & \nodata & 15 \\
 138 & 2101369+6809479 & {\raggedright HD~200775; V*~V380~Cep; NGC~7023~S~A} & \multicolumn{2}{c}{$\cdots$} &    2360.&   271. &   10700.&   887. &    7160.&   406. & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \nodata & 7 \\
 139 & 2101436+6809361 & {\raggedright NGC7023~RS~S3; NGC 7023~S~D} &     28.4&    1.4 &     18.8&    0.9 &     13.1&    0.7 &     6.65&   0.46 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \nodata & 15 \\
 140 & 2101493+7657481 & {\raggedright IRAS~F21025+7645; [K98b]~32} & \multicolumn{2}{c}{$<$0.00552 } & \multicolumn{2}{c}{$<$0.00546 } & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$<$0.00645 } & \multicolumn{2}{c}{$<$0.0264  } & \multicolumn{2}{c}{$\cdots$} & \nodata & 8 \\
 141 & 2103121+6813012 & {\raggedright IRAS~F21025+6801; [K98b]~31} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$<$0.140   } & \multicolumn{2}{c}{$\cdots$} & \nodata & 8 \\
 142 & 2234119+7518099 & {\raggedright [K93b] 1; GSC 04600-02450} & \multicolumn{2}{c}{$\cdots$} &     91.3&   14.6 &     686.&    35. &     474.&    31. &    1440.&   137. & \multicolumn{2}{c}{$\cdots$} & \nodata & 9; 15 \\
 143 & 2235234+7517077 & {\raggedright [TW96]~N1a; [K98b]~103; [K93c]~8} &     373.&    26. &    1000.&   114. &    1860.&   119. & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \nodata & 8; 9; 12 \\
\enddata
\tablerefs{The SIMBAD source prefix, where relevant, is listed after each reference in square brackets (a lower case letter denotes a particular table in that reference). 1 - \citealt{2008chapman}, 2 - \citealt{2005kauffmann}, 3 - \citealt{2004padgett}, 4 - \citealt{2008young}, 5 - \citealt{2006lee}, 6 - \citealt{2002visser}, 7 - \citealt{1983sellgren}, 8 - \citealt{1998kun} [K98], 9 - \citealt{1993kun} [K93], 10 - \citealt{1977gyul} [GM], 11 - \citealt{1996rodriguez} [RR96], 12 - \citealt{1996toth} [TW96]. 13 - \citealt{1998rodriguez} [RR98], 14 - \citealt{1995rosvick} [RD95], 15 - \citealt{2008kun} }
\tablenotetext{a}{For c2d papers (refs 1--5) the literature name, where one is given, is taken as the core name followed by the index or name given to the source in the actual paper. }
\tablenotetext{b}{YSO identification flag. The source was identified as a YSO candidate by:  F - the 5-Band method with a 24\micron\ detection, f - the 5-Band method without a 24\micron\ detection, I - the IRAC colour-magnitude method, M - the 2MASS/MIPS colour-magnitude method (greater than 1 mag away from the limits), m - the 2MASS/MIPS colour-magnitude method (less than 1 mag away from the limits) }
\end{deluxetable}

\clearpage
%Table 7
\begin{deluxetable}{l l r@{.}l c r@{.}l c r@{.}l r@{.}l }
\tablecaption{\label{tab:ysoprop}YSO Properties}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{ 
	\colhead{Index} & \colhead{Region} & \multicolumn{2}{c}{$\alpha_{\rm IR}$} & \colhead{$\alpha_{\rm IR}$} & \multicolumn{2}{c}{$T_{\rm bol}$} & \colhead{$T_{\rm bol}$} & \multicolumn{2}{c}{$L_{\rm bol}$} & \multicolumn{2}{c}{$L_{\rm IR}$} \\ 
	& & \multicolumn{2}{c}{  } & \colhead{Class} & \multicolumn{2}{c}{[K]} & \colhead{Class} & \multicolumn{2}{c}{[$L_{\odot}$]} & \multicolumn{2}{c}{[$L_{\odot}$]} \\  
	& & \multicolumn{2}{c}{(a)} & & \multicolumn{2}{c}{(b)} & \colhead{(c)} & \multicolumn{2}{c}{(d)} & \multicolumn{2}{c}{(e)} \\ }
\startdata
 1 & L1152 &     1&0 & I &      33&  & 0&    1&6 &   0&060 \\
 2 & L1152 &  -0&31 & II &      160&  & I&  0&50 &   0&34 \\
 3 & L1152 &  -0&50 & II &      270&  & I&    2&1 &     1&6 \\
 4 & L1147 &  -0&089 & F &      630&  & F&  0&017 &   0&016 \\
 5 & L1148 &   0&81 & I &      81&  & I&  0&44 &   0&017 \\
 6 & L1228N &    -1&2 & II &      1500&  & II&  0&023 &   0&019 \\
 7 & L1228N &   0&66 & I &      54&  & 0&  0&22 &   0&037 \\
 8 & L1228N &   0&76 & I &      35&  & 0&  0&13 &   0&019 \\
 9 & L1228N &   0&096 & F &      79&  & I&    2&3 &   0&90 \\
 10 & L1228N &  -0&61 & II &      750&  & F&  0&0052 &   0&0052 \\
 11 & L1228N &  -0&60 & II &      820&  & F&  0&093 &   0&089 \\
 12 & L1228N &  -0&36 & II &      670&  & F&  0&039 &   0&038 \\
 13 & L1228N &    -1&2 & II &      1600&  & II&  0&13 &   0&099 \\
 14 & L1228N &    -1&2 & II &      1200&  & II&  0&055 &   0&051 \\
 15 & NGC7023 &  -0&49 & II &      530&  & F&    2&4 &     1&8 \\
 16 & NGC7023 &  -0&55 & II &      380&  & F&  0&36 &   0&26 \\
 17 & NGC7023 B &     1&6 & I &      59&  & 0&  0&72 &   0&12 \\
 18 & NGC7023 B &   0&95 & I &      49&  & 0&  0&34 &   0&12 \\
 19 & NGC7023 B &  -0&87 & II &      840&  & F&  0&095 &   0&095 \\
 20 & NGC7023 B &    -1&3 & II &      970&  & II&  0&84 &   0&72 \\
 21 & NGC7023 &    -2&3 & III &      2500&  & II&  0&34 &   0&19 \\
 22 & L1228 S &    -1&2 & II &      1600&  & II&  0&014 &   0&011 \\
 23 & NGC7023 A &    -1&1 & II &      1600&  & II&  0&099 &   0&074 \\
 24 & NGC7023 A &    -1&0 & II &      1500&  & II&  0&17 &   0&14 \\
 25 & NGC7023 A &  -0&83 & II &      1400&  & II&  0&24 &   0&18 \\
 26 & NGC7023 A &  -0&91 & II &      1200&  & II&  0&027 &   0&024 \\
 27 & NGC7023 A &  -0&54 & II &      1000&  & II&  0&73 &   0&64 \\
 28 & L1228 S &  -0&24 & F &      590&  & F&  0&011 &   0&011 \\
 29 & NGC7023 A &  -0&62 & II &      780&  & F&  0&082 &   0&082 \\
 30 & L1228 S &    -1&1 & II &      1700&  & II&  0&92 &   0&59 \\
 31 & NGC7023 A &  -0&61 & II &      870&  & F&  0&11 &   0&10 \\
 32 & L1228 S &  -0&50 & II &      730&  & F&  0&21 &   0&13 \\
 33 & L1228 S &  -0&77 & II &      1000&  & II&  0&20 &   0&15 \\
 34 & NGC7023 A &     1&0 & I &      14&  & 0&  0&74 &   0&060 \\
 35 & L1228 S &  -0&44 & II &      53&  & 0&  0&15 &   0&066 \\
 36 & NGC7023 A &  -0&91 & II &      1100&  & II&  0&35 &   0&32 \\
 37 & L1228 S &  -0&31 & II &      340&  & I&  0&018 &   0&013 \\
 38 & NGC7023 A &  -0&91 & II &      1400&  & II&  0&32 &   0&24 \\
 39 & L1172 &    -1&1 & II &      1200&  & II&  0&13 &   0&12 \\
 40 & NGC7023 A &   0&37 & I &      310&  & I&  0&27 &   0&16 \\
 41 & NGC7023 &    -1&2 & II &      1300&  & II&  0&11 &   0&10 \\
 42 & NGC7023 A &    -1&2 & II &      1500&  & II&  0&34 &   0&27 \\
 43 & L1228 S &  -0&29 & F &      560&  & F&  0&15 &   0&083 \\
 44 & NGC7023 A &  -0&50 & II &      830&  & F&  0&069 &   0&069 \\
 45 & NGC7023 A &   0&023 & F &      1000&  & II&  0&044 &   0&027 \\
 46 & L1228 S &  -0&46 & II &      760&  & F&  0&32 &   0&19 \\
 47 & NGC7023 &    -1&0 & II &      1200&  & II&  0&077 &   0&071 \\
 48 & NGC7023 &   0&53 & I &      390&  & F&  0&067 &   0&065 \\
 49 & L1172 &     1&1 & I &      42&  & 0&  0&58 &   0&13 \\
 50 & L1172 &  -0&29 & F &      24&  & 0&  0&24 &   0&0039 \\
 51 & NGC7023 &  -0&36 & II &      730&  & F&  0&032 &   0&031 \\
 52 & NGC7023 &  -0&62 & II &      920&  & F&  0&76 &   0&13 \\
 53 & L1172 &  -0&55 & II &      210&  & I&  0&53 &   0&43 \\
 54 & L1228 S &    -1&5 & II &      1600&  & II&  0&015 &   0&011 \\
 55 & NGC7023 &    -1&5 & II &      2000&  & II&  0&44 &   0&27 \\
 56 & NGC7023 &  -0&53 & II &      730&  & F&  0&057 &   0&057 \\
 57 & NGC7023 &   0&51 & I &      500&  & F&  0&29 &   0&17 \\
 58 & NGC7023 &    -2&1 & III &      2000&  & II&  0&16 &   0&11 \\
 59 & NGC7023 &  -1&00 & II &      1300&  & II&  0&21 &   0&17 \\
 60 & L1172 &  -0&81 & II &      1200&  & II&    3&3 &     2&1 \\
 61 & Off-cloud &  -0&97 & II &      1500&  & II&  0&13 &   0&100 \\
 62 & L1172 &    -2&0 & III &      1800&  & II&     45&  &      37&  \\
 63 & L1221 &   0&84 & I &      66&  & 0&    3&0 &   0&73 \\
 64 & L1221 &     1&0 & I &      21&  & 0&    1&4 &   0&0097 \\
 65 & L1251W &   0&12 & F &      95&  & I&  0&54 &   0&042 \\
 66 & L1251W &   0&49 & I &      130&  & I&    1&3 &   0&11 \\
 67 & L1251W &   0&71 & I &     6&5 & 0&  0&048 &   0&0012 \\
 68 & L1251W &  -0&51 & II &     9&3 & 0&  0&017 &   0&0016 \\
 69 & L1251A &  -0&29 & F &      680&  & F&  0&19 &   0&18 \\
 70 & L1251A &  -0&81 & II &      1400&  & II&  0&10 &   0&081 \\
 71 & L1251A &  -0&23 & F &      620&  & F&  0&13 &   0&13 \\
 72 & L1251A &  -0&54 & II &      720&  & F&  0&18 &   0&18 \\
 73 & L1251A &  -0&48 & II &      770&  & F&  0&19 &   0&18 \\
 74 & L1251A &  -0&85 & II &      930&  & F&  0&041 &   0&041 \\
 75 & L1251A &   0&39 & I &      330&  & I&  0&0087 &   0&0087 \\
 76 & L1251A &  -0&83 & II &      1200&  & II&  0&60 &   0&49 \\
 77 & L1251A &    -1&1 & II &      1100&  & II&  0&77 &   0&71 \\
 78 & L1251A &  -0&28 & F &      610&  & F&  0&17 &   0&17 \\
 79 & L1251A &  -0&91 & II &      1200&  & II&  0&30 &   0&25 \\
 80 & L1251A &   0&033 & F &      470&  & F&  0&76 &   0&66 \\
 81 & L1251A &  -0&46 & II &      910&  & F&  0&48 &   0&43 \\
 82 & L1251A &    -1&1 & II &      1200&  & II&  0&016 &   0&016 \\
 83 & L1251B &  -0&56 & II &      1200&  & II&  0&35 &   0&20 \\
 84 & L1251B &  -0&44 & II &      810&  & F&  0&055 &   0&052 \\
 85 & L1251B &  -0&90 & II &      1200&  & II&  0&092 &   0&077 \\
 86 & L1251B &  -0&69 & II &      880&  & F&    1&1 &     1&0 \\
 87 & L1251B &  -0&99 & II &      1400&  & II&  0&088 &   0&071 \\
 88 & L1251B &  -0&96 & II &      1400&  & II&  0&072 &   0&056 \\
 89 & L1251B &     1&2 & I &      35&  & 0&    1&3 &   0&075 \\
 90 & L1251B &     1&6 & I &      49&  & 0&     16&  &   0&99 \\
 91 & L1251B &    -1&1 & II &      1300&  & II&  0&030 &   0&026 \\
 92 & L1251B &   0&97 & I &      61&  & 0&    1&6 &   0&099 \\
 93 & L1251B &  -0&68 & II &      900&  & F&  0&010 &   0&010 \\
 94 & L1251B &   0&94 & I &      470&  & F&  0&50 &   0&50 \\
 95 & L1251B &    -2&1 & III &      2100&  & II&  0&098 &   0&063 \\
 96 & L1251B &  -0&82 & II &      1400&  & II&  0&39 &   0&29 \\
 97 & L1251B &  -0&72 & II &      840&  & F&    1&4 &     1&2 \\
 98 & L1251B &    -1&1 & II &      920&  & F&  0&087 &   0&087 \\
 99 & Off-cloud &    -1&3 & II &      2100&  & II&  0&071 &   0&043 \\
 100 & NGC7023 A &   0&14 & F &      27&  & 0&  0&16 &   0&0053 \\
 101 & NGC7023 A &  -0&95 & II &      1700&  & II&  0&086 &   0&050 \\
 102 & NGC7023 A &    -1&4 & II &      1800&  & II&  0&016 &   0&011 \\
 103 & NGC7023 A &    -1&3 & II &      1700&  & II&  0&29 &   0&22 \\
 104 & NGC7023 A &  -0&052 & F &      690&  & F&  0&039 &   0&039 \\
 105 & L1221 &     1&0 & I &      640&  & F&  0&20 &   0&20 \\
 106 & L1251C &    -1&3 & II &      1500&  & II&  0&014 &   0&012 \\
 107 & L1251B &    -1&7 & III &      2200&  & II&  0&24 &   0&14 \\
 108 & L1251B &    -1&7 & III &      1600&  & II&  0&068 &   0&056 \\
 109 & L1251B &  -0&69 & II &      1000&  & II&  0&023 &   0&023 \\
 110 & Off-cloud &    -1&3 & II &      3300&  & III&  0&091 &   0&069 \\
 111 & Off-cloud &  -0&016 & F &      890&  & F&  0&070 &   0&061 \\
 112 & Off-cloud &    -1&9 & III &      4200&  & III&  0&32 &   0&19 \\
 113 & Off-cloud &  -0&75 & II &      2100&  & II&  0&054 &   0&047 \\
 114 & L1147 &    -1&2 & II &      1000&  & II&  0&22 &   0&17 \\
 115 & L1147 &    -1&2 & II &      1600&  & II&  0&012 &   0&0100 \\
 116 & Off-cloud &    -1&7 & III &      3500&  & III&  0&17 &   0&068 \\
 117 & Off-cloud &    -2&1 & III &      2000&  & II&     12&  &      11&  \\
 118 & Off-cloud &  -0&74 & II &      1400&  & II&  0&049 &   0&049 \\
 119 & Off-cloud &    -1&8 & III &      2500&  & II&  0&70 &   0&61 \\
 120 & Off-cloud &    -1&1 & II &      1800&  & II&  0&88 &   0&75 \\
 121 & Off-cloud &    -1&0 & II &      2100&  & II&  0&62 &   0&55 \\
 122 & Off-cloud &    -1&0 & II &      360&  & F&  0&070 &   0&067 \\
 123 & L1228N &  -0&89 & II &      1600&  & II&  0&89 &   0&85 \\
 124 & L1228 S &  -0&93 & II &      1100&  & II&  0&31 &   0&22 \\
 125 & NGC7023 &  -0&82 & II &      1100&  & II&  0&68 &   0&51 \\
 126 & Off-cloud &    -1&2 & II &      1800&  & II&  0&047 &   0&036 \\
 127 & Off-cloud &  -0&94 & II &      1500&  & II&  0&34 &   0&30 \\
 128 & Off-cloud &    -1&0 & II &      1800&  & II&  0&0070 &   0&0053 \\
 129 & L1241 &    -2&1 & III &      3000&  & III&    2&1 &     1&6 \\
 130 & Off-cloud &    -1&4 & II &      2100&  & II&  0&048 &   0&048 \\
 131 & Off-cloud &    -1&6 & II &      3300&  & III&  0&11 &   0&082 \\
 132 & Off-cloud &    -1&0 & II &      1800&  & II&  0&039 &   0&039 \\
 133 & L1251C &  -0&91 & II &      1600&  & II&  0&14 &   0&13 \\
 134 & L1157 &   0&94 & I &      37&  & 0&    8&9 &   0&021 \\
 135 & Off-cloud &   0&66 & I &      100&  & I&     46&  &      23&  \\
 136 & L1228 S &    -1&7 & III &      1200&  & II&  0&0056 &   0&0056 \\
 137 & NGC7023 A &  -0&80 & II &      1400&  & II&  0&23 &   0&20 \\
 138 & NGC7023 A &    -1&1 & II &      2400&  & II&     100&  &      43&  \\
 139 & NGC7023 A &    -2&6 & III &      1900&  & II&  0&27 &   0&27 \\
 140 & L1228 S & \multicolumn{2}{c}{\nodata } &  & \multicolumn{2}{c}{\nodata } & &\multicolumn{2}{c}{\nodata } & \multicolumn{2}{c}{\nodata } \\
 141 & NGC7023 & \multicolumn{2}{c}{\nodata } &  & \multicolumn{2}{c}{\nodata } & &\multicolumn{2}{c}{\nodata } & \multicolumn{2}{c}{\nodata } \\
 142 & L1251A &  -0&29 & F &      500&  & F&    4&1 &     3&1 \\
 143 & L1251A &     2&4 & I &      79&  & I&     33&  &     8&3 \\
\enddata
\tablenotetext{a}{The infrared spectral index, $\alpha_{\rm IR}$, calculated by a least-squares fit between 2MASS $K_s$ and 24~\micron. Where IRAC data were not available $\alpha_{\rm IR}$ was calculated from the $K_s$-[24] colour as described in Section \ref{classification}}.
\tablenotetext{b}{The bolometric temperature, $T_{\rm bol}$, calculated using all available data from $B$-band to 1200~\micron.} 
\tablenotetext{c}{The equivalent class calculated from $T_{\rm bol}$ (see Section \ref{seds}). } 
\tablenotetext{d}{The bolometric luminosity, $L_{\rm bol}$, calculated using all available data from $B$-band to 1200~\micron. } 
\tablenotetext{e}{The infrared luminosity, $L_{\rm IR}$, calculated using all available data from 1 to 30~\micron. } 
\end{deluxetable}

\clearpage
%Table 8
\begin{deluxetable}{rccc}
\tablecaption{\label{tab:propStats}Class statistics of \spitzer\ identified YSOs}
\tablecolumns{4}
\tablewidth{0pt}
\tablehead{
	\colhead{Class} & \multicolumn{3}{c}{No. of YSOs} \\
	& \colhead{$\alpha_{\rm IR}$} & \colhead{$T_{\rm bol}$} & \colhead{c2d\tablenotemark{a}} \\
}
\startdata
0 	& \nodata 	&  17 ( 13\%) & \nodata \\
I 	& 21 ( 16\%) 	&  10 (  8\%) & 16\% \\
``Flat'' & 14 ( 11\%) 	&  37 ( 28\%) & 12\% \\
II 	& 87 ( 65\%) 	&  64 ( 48\%) & 60\% \\
III 	& 11 (  8\%) 	&   5 (  4\%) & 12\%\\
\enddata
\tablenotetext{a}{Total YSO statistics for all c2d regions \citep{2008evans}.} 
\end{deluxetable}16, 12, 60, and 12

\clearpage
%Table 9
\begin{deluxetable}{l l r@{.}l r@{.}l r@{.}l r@{.}l@{\hspace{1cm}} l r@{.}l r@{.}l r@{.}l r@{.}l}
\tablecaption{\label{tab:otherflux}Additional Fluxes}
\tablecolumns{18}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
 \colhead{Id.} & \colhead{GSC-II Name} & \multicolumn{2}{c}{$B$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$R$} & \multicolumn{2}{c}{$I$} & \colhead{IRAS Name} & \multicolumn{2}{c}{12.5\micron} & \multicolumn{2}{c}{25\micron} & \multicolumn{2}{c}{60\micron} & \multicolumn{2}{c}{100\micron} \\
& & \multicolumn{2}{c}{[mJy]} & \multicolumn{2}{c}{[mJy]} & \multicolumn{2}{c}{[mJy]} & \multicolumn{2}{c}{[mJy]} & & \multicolumn{2}{c}{[Jy]} & \multicolumn{2}{c}{[Jy]} & \multicolumn{2}{c}{[Jy]} & \multicolumn{2}{c}{[Jy]}  \\
}
\startdata
 1 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & F20353+6742 & $<$ 0&0522 &  0&302 &    4&00 &    7&00 \\
 2 & N1KR010841 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&109 &  0&641 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 3 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & F20358+6746 &  0&447 &  1&000 &    1&68 & $<$   5&71 \\
 4 & N1KP003099 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0302 &  0&185 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 5 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & F20404+6712 & $<$ 0&0636 &  0&126 &  0&320 & $<$   4&39 \\
 6 & N0Y2007286 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0872 &  0&715 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 7 & N0Y4008344 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    1&62 &    6&17 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 8 & N0Y4008341 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0215 & \multicolumn{2}{c}{$\cdots$} &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 9 & N0Y4008297 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0848 &  0&652 & F20582+7724 &    1&19 &    3&23 &     11&2 &     17&1 \\
 11 & N0Y4008340 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0283 &  0&324 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 12 & N0Y4012361 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0497 &  0&190 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 13 & N0Y4008233 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    1&65 &    7&15 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 14 & N0Y4008023 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0644 &  0&477 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 15 & N1KS012196 &  0&278 &    7&13 &    5&76 &     51&3 & F20587+6803 &  0&558 &  0&952 &  0&822 & $<$    13&4 \\
 16 & N1KS010799 & \multicolumn{2}{c}{$\cdots$} &  0&426 &    2&45 &    2&10 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 17 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & F20597+6801 & $<$ 0&136 &  0&712 & $<$   7&33 & $<$    88&6 \\
 20 & N1KS011770 &  0&00234 &  0&188 &    2&27 &    7&92 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 21 & N1KS009199 &  0&408 &    2&84 &     14&9 &     20&1 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 22 & N0Y4005594 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0693 &  0&652 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 23 & N1KS011401 & \multicolumn{2}{c}{$\cdots$} &  0&217 &  0&308 &    2&72 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 24 & N1KS026202 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    4&95 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 25 & N1KS011801 & \multicolumn{2}{c}{$\cdots$} &  0&361 &    1&10 &    8&06 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 26 & N1KS011726 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0245 &  0&143 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 27 & N1KS030305 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0384 & \multicolumn{2}{c}{$\cdots$} &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 30 & N0Y4000288 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     52&1 &     97&8 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 31 & N1KS026411 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&293 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 32 & N0Y4004488 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    5&16 &     14&7 & F21023+7650 &  0&171 &  0&225 & $<$   1&09 & $<$    25&9 \\
 33 & N0Y4004376 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    5&45 &     14&0 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 35 & N0Y4004980 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&325 &    1&39 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 36 & N1KS011820 & \multicolumn{2}{c}{$\cdots$} &  0&198 &    1&08 &    3&18 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 37 & N0Y4013403 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&145 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 38 & N1KS026404 & \multicolumn{2}{c}{$\cdots$} &    1&25 & \multicolumn{2}{c}{$\cdots$} &     10&2 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 39 & N1KS004876 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0760 &  0&763 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 40 & N1KS011945 & \multicolumn{2}{c}{$\cdots$} &  0&198 &    1&79 &    1&09 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 41 & N1KS009227 & \multicolumn{2}{c}{$\cdots$} &  0&130 &  0&344 &  0&901 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 42 & N1KS026141 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     14&9 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 43 & N0Y4005414 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    3&02 &     16&5 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 45 & N1KS026373 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    5&09 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 46 & N0Y4000358 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     15&0 &     28&7 & F21028+7645 &  0&0847 &  0&198 & $<$ 0&283 & $<$   4&63 \\
 47 & N1KS017685 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0462 &  0&272 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 48 & N1KS026025 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&183 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 49 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & F21017+6742 & $<$ 0&136 &  0&296 &    1&31 &    4&76 \\
 51 & N1KS036074 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0350 & \multicolumn{2}{c}{$\cdots$} &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 52 & N1KS008923 &  0&295 &    1&81 &     12&4 &     28&5 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 54 & N0Y4002847 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&126 &  0&821 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 55 & N1KS000226 &  0&307 &    4&67 &     15&7 &     22&0 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 57 & N1KS009855 &  0&313 &    3&00 &    5&60 &    4&81 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 58 & N1KS010406 &  0&0124 &  0&259 &    1&63 &    4&81 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 59 & N1KS010491 &  0&0276 &  0&388 &    2&17 &    3&69 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 60 & N1KS000328 &     53&4 &     48&0 &      108&  &     49&0 & F21027+6747 &  0&562 &  0&690 & $<$ 0&520 & $<$   4&98 \\
 61 & N1KS004279 &  0&140 &  0&338 &    2&45 &    3&55 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 62 & N1KS000600 &    1&16 &     12&2 &     44&1 &      533&  & F21035+6730 &    1&35 &  0&562 & $<$ 0&315 & $<$   7&01 \\
 66 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & F22290+7458 & $<$ 0&0972 &  0&333 &  0&774 & $<$    10&6 \\
 69 & N0XD010892 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0234 &  0&239 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 70 & N0XD010042 &  0&00314 &  0&131 &  0&147 &    1&70 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 73 & N0XD022773 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0271 &  0&176 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 76 & N0XD011103 &  0&332 &    1&86 &    1&45 &     15&8 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 77 & N0XD010877 &  0&0737 &  0&300 &  0&291 &    1&92 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 79 & N0XD010876 &  0&0162 &  0&348 &  0&576 &    5&04 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 80 & N0XD010918 &  0&142 &  0&754 &    2&81 &     13&3 & F22350+7502 &  0&317 &  0&598 & $<$   7&05 & $<$    71&8 \\
 81 & N0XD020969 &  0&00808 &  0&182 & \multicolumn{2}{c}{$\cdots$} &    3&65 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 83 & N0XD006517 &  0&818 &    5&77 &    7&88 &     18&1 & F22367+7448 & $<$ 0&0783 &  0&132 & $<$ 0&289 & $<$   2&65 \\
 84 & N0XD023548 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&220 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 85 & N0XD007643 &  0&0361 &  0&195 &  0&350 &    1&61 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 86 & N0XD009088 &  0&0490 &  0&726 &    2&03 &    8&52 & F22372+7456 &  0&178 & $<$ 0&247 & $<$    21&5 & $<$    89&7 \\
 87 & N0XD009792 &  0&0116 &  0&140 &  0&194 &    1&67 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 88 & N0XD008057 &  0&0101 &  0&162 &  0&187 &    1&41 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 90 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & F22376+7455 &  0&693 &    5&47 &     31&1 &     67&6 \\
 91 & N0XD008607 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0205 &  0&285 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 92 & N0XD023537 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&277 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 95 & N0XD007466 &  0&0476 &  0&381 &  0&712 &    4&68 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 96 & N0XD008510 &  0&380 &    2&36 &    3&54 &     11&2 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 97 & N0XD009347 &  0&0598 &    1&68 &    5&76 &     19&3 & F22385+7457 &  0&309 &  0&330 & $<$   1&03 & $<$    29&3 \\
 99 & N0XD008377 &  0&0445 &  0&627 &  0&535 &    3&86 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 101 & N1KS011801 & \multicolumn{2}{c}{$\cdots$} &  0&361 &    1&10 &    8&06 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 102 & N1KS024073 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0484 &  0&742 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 103 & N1KS026819 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     13&8 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 106 & N0XD023601 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0917 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 107 & N0XD009004 &  0&343 &    2&21 &    4&88 &     14&0 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 108 & N0XD008908 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&157 &  0&978 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 110 & N1JU019152 &  0&242 &    1&01 &    1&60 &    1&81 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 111 & N1KP005099 &  0&383 &  0&512 &  0&525 &  0&696 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 112 & N1KP000227 &    3&09 &    6&62 &    9&74 &     10&4 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 113 & N1KR012754 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&930 &  0&735 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 114 & N1KP016685 &  0&424 &    1&16 &    2&49 &    4&56 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 115 & N1KP030229 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0252 &  0&139 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 116 & N1KP010819 &    1&61 &    3&88 &    6&80 &     10&2 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 117 & N1KP012225 & \multicolumn{2}{c}{$\cdots$} &  0&300 &    7&25 & \multicolumn{2}{c}{$\cdots$} & F20436+6709 &  0&212 &  0&0681 & $<$ 0&221 & $<$   4&05 \\
 119 & N1KQ003034 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    5&71 & \multicolumn{2}{c}{$\cdots$} &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 120 & N1KQ008280 &  0&187 &  0&706 &    9&83 &     17&6 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 121 & N1KQ009201 &  0&0680 &  0&842 &    2&91 &    7&92 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 123 & N0Y4008425 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    2&52 &    7&92 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 124 & N0Y4000284 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    8&56 &     19&9 & F21016+7651 & $<$ 0&0966 &  0&149 & $<$ 0&669 & $<$    19&2 \\
 125 & N1KS019292 &  0&682 &    2&23 &     19&8 &     19&9 & F21017+6813 &  0&119 &  0&140 & $<$ 0&357 & $<$   7&68 \\
 126 & N1KS019057 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&598 &    1&29 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 127 & N0Y4004915 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &    3&23 &    9&69 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 128 & N0Y7009266 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0598 &  0&390 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 129 & N0XW000215 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &     46&6 &     73&5 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 131 & N0X6013952 &  0&196 &    1&48 &    1&79 &    2&85 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 133 & N0XD012039 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0425 &  0&419 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 134 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & F20386+6751 & $<$ 0&0656 &  0&226 &    9&97 &     42&0 \\
 135 & N1KR002065 &  0&0871 &  0&150 &     10&7 &    4&51 & F20453+6746 &     12&9 &     30&6 &     46&4 &     50&0 \\
 137 & N1KS030305 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  0&0384 & \multicolumn{2}{c}{$\cdots$} &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 138 & N1KS000207 &      3430&  &      3850&  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} \\
 142 & N0XD000257 &    2&55 &     10&8 &     47&5 &     37&9 & F22331+7502 &    1&16 &    1&74 &    1&84 & $<$    21&9 \\
 143 &  & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & F22343+7501 &    5&74 &     27&4 &     61&1 &     77&9 \\
\enddata
\end{deluxetable}

\clearpage
%Table 10
\begin{deluxetable}{l r@{=}l l}
	\tablecaption{\label{tab:transforms} Color-color transforms to the Cousins-Johnson System}
	\tablecolumns{3}
	\tablewidth{0pt}
	\tablehead{ \colhead{System} & \multicolumn{2}{c}{Transforms} & \colhead{Reference} \\}
	\startdata
	Quick	& $V$ & $V_{\textrm{Quick}}$ & \\
	\tableline
	Tycho 	& $V$ & $V_{\rm T} - 0.090 (B_{\rm T}-V_{\rm T})$ &  The Hipparcos and Tycho  \\
		& $B$ & $ 0.850 (B_{\rm T}-V_{\rm T}) - V$ & Catalogs \citep{1997esa} \\
	\tableline
	POSS-II & $B$ & $(B_{\rm J} - 0.28V ) / 0.72$ & \citealt{1982blair} \\
		& $R$ & $R_{\rm F}$ & \\
		& $I$ & $I_{\rm N}$ & \\
	\enddata
\end{deluxetable}

%Table 11
\clearpage
\begin{deluxetable}{ r l r@{ $\pm$ }l r@{ $\pm$ }l r@{ $\pm$ }l r@{ $\pm$ }l l}
	\tablecaption{\label{tab:submm} MIPS 160~\micron, SCUBA 450 \& 850~\micron, and MAMBO 1200~\micron\ photometry of Cepheus YSO candidates}
	\tablewidth{0pt}
	\tablecolumns{11}
	\tabletypesize{\small}
	\tablehead{
		\colhead{YSO \#} & 
		\colhead{Region} & 
		\multicolumn{2}{c}{160\micron} & 
		\multicolumn{2}{c}{450\micron} & 
		\multicolumn{2}{c}{850\micron} &
		\multicolumn{2}{c}{1200\micron} &
		\colhead{Ref.\tablenotemark{a}} \\
		&  & \multicolumn{2}{c}{[Jy]} & \multicolumn{2}{c}{[Jy]} & \multicolumn{2}{c}{[Jy]} & \multicolumn{2}{c}{[Jy]} & \\
	}
	
	\startdata
	1	& L1152    & 8.8 & 0.3 &  8.3 & 4.4 & 1.2 & 0.2  &  \multicolumn{2}{c}{\nodata}  & 1 \\
	2	& L1152	   & 1.6 & 0.1 &   \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata} &  \multicolumn{2}{c}{\nodata}  \\
	3	& L1152	   & 1.6 & 0.1 &   \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata} &  \multicolumn{2}{c}{\nodata}  \\
	5	& L1148    & \multicolumn{2}{c}{\nodata} &   \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata} & 0.059 & 0.007 & 4 \\
	7	& L1228N   & 3.9 & 0.1 &   \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata} &  \multicolumn{2}{c}{\nodata}  \\
	8	& L1228N   & 3.9 & 0.1 &   \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata} &  \multicolumn{2}{c}{\nodata}  \\
	9	& L1228N   & 15 & 1 & 1.1 & 1.4 & 2.0 & 0.3 & 0.89 & 0.01 &  1, 4 \\
	17	& L1174	   & 4.2 & 0.1 &   \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata} &  \multicolumn{2}{c}{\nodata}  \\
	18	& L1174	   & 4.2 & 0.1 &   \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata} &  \multicolumn{2}{c}{\nodata}  \\
	34	& L1174    &  \multicolumn{2}{c}{\nodata}  & 9.4 & 0.4 & 1.4 & 0.1 & \multicolumn{2}{c}{\nodata}  &   \\
	35	& L1228S   & 6.2 & 0.3 &   \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata} &  \multicolumn{2}{c}{\nodata}  \\
	49	& L1172    & 1.7 & 0.1 & 3.1 & 1.5 & 0.35 & 0.07 & \multicolumn{2}{c}{\nodata}  &  3 \\
	50	& L1172    & 1.7 & 0.1 & \multicolumn{2}{c}{\nodata}  & 0.32  & 0.06 & 0.24 & 0.01&  3, 4 \\
	53	& L1172	   & 1.7 & 0.1 &   \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata} &  \multicolumn{2}{c}{\nodata}  \\
	63	& L1221    &  \multicolumn{2}{c}{\nodata}  & 10 & 6 & 2.0 & 0.2 & \multicolumn{2}{c}{\nodata}  &  1 \\
	64	& L1221    &  \multicolumn{2}{c}{\nodata}  & 11 & 6 & 2.0 & 0.3 & \multicolumn{2}{c}{\nodata} & 1 \\
	65	& L1251W   &  \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata}  & 0.35 & 0.01 & 4  \\
	66	& L1251W   &  \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata}  & 0.21 & 0.01 & 4  \\
	67	& L1251W   &  \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata}  & 0.46 & 0.01 & 4  \\
	68	& L1251W   &  \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata}  & 0.36 & 0.01 & 4  \\
	89\tablenotemark{b}& L1251B   &  \multicolumn{2}{c}{\nodata}  &  2.1 & 1.1 & 0.58 & 0.07 &  \multicolumn{2}{c}{\nodata}  &   1, 2 \\
	90\tablenotemark{b}& L1251B   &  \multicolumn{2}{c}{\nodata}  & 21  & 11   & 5.8  & 0.7  & \multicolumn{2}{c}{\nodata}  &  1, 2 \\
	92\tablenotemark{b}& L1251B   &  \multicolumn{2}{c}{\nodata}  &  1.3 & 0.7 & 0.34 & 0.04 & \multicolumn{2}{c}{\nodata}  &  1, 2 \\
	100	& L1152	   & 4.2 & 0.1 &   \multicolumn{2}{c}{\nodata}  &  \multicolumn{2}{c}{\nodata} &  \multicolumn{2}{c}{\nodata}  \\
	134	& L1157    &  \multicolumn{2}{c}{\nodata}  & 13 & 7 & 2.5  & 0.5  & \multicolumn{2}{c}{\nodata}  &  1 \\
	135	& PV Cep   &  \multicolumn{2}{c}{\nodata}  & 12 & 1.0 & 1.5 & 0.1 & \multicolumn{2}{c}{\nodata}  &   \\
	139	& L1251A   &  \multicolumn{2}{c}{\nodata}  & 16 & 9 & 2.3  & 0.3  & \multicolumn{2}{c}{\nodata}  &  1 \\
	\enddata
	\tablerefs{1 - \citet{2006young}, 2 - \citet{2006lee}, 3 - \citet{2002visser}, 4 - \citet{2008kauffmann} }

	\tablenotetext{a}{The 850 and 450~\micron\ aperture radius was 20\arcsec\ for \citet{2006young} and 25\arcsec\ for \cite{2002visser}. The \citet{2006young} flux for L1251B was portioned between the sources by \citet{2006lee} based on the relative brightness of the sources at 24~\micron. The \citet{2008kauffmann} 1200~\micron\ fluxes were measured in a 20\arcsec radius aperture. The 160~\micron\ fluxes were measured in a 40\arcsec\ radius aperture. }
	\tablenotetext{b}{The errors for these sources are taken as the same as the relative errors for the combined source, L1251E-1, from \citet{2006young}.}
	
\end{deluxetable}
\clearpage	
%Table 12
\begin{deluxetable}{rccc}
\tablecaption{\label{tab:sed1} Class 0/I derived submillimeter parameters}
\tablecolumns{4}
\tablewidth{0pt}
\tablehead{
	\colhead{Id.} & \colhead{$T_{\rm dust}$} & \colhead{$L_{\rm submm}$} & \colhead{$L_{\rm submm}/L_{\rm bol}$} \\
	& \colhead{[K]} & \colhead{[$L_{\odot}$]} &  \colhead{[\%]}\\
}
\startdata
 1 &      17. &   0.080 &     5.0 \\
 49 &      15. &   0.054 &     9.4 \\
 63 &      18. &   0.13 &     4.3 \\
 64 &      17. &   0.13 &     9.1 \\
 90 &      16. &   0.50 &     3.1 \\
 134 &      18. &   0.25 &     2.8 \\
 135 &      19. &   0.17 &   0.37 \\
 143 &      19. &   0.23 &   0.69 \\
\enddata
\end{deluxetable}

\clearpage
%Table 13
\begin{deluxetable}{l r@{.}l r r@{.}l r@{.}l r@{.}l r@{.}l }
\tablecaption{\label{tab:class2model} SED modelling parameters for Class II YSOs}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{ 
	\colhead{Index} & \multicolumn{2}{c}{$A_{\rm V}$} &  \colhead{$\lambda_{\rm norm}$} & \multicolumn{2}{c}{$L_{\rm star}$} & \multicolumn{2}{c}{$\log(L_{\rm disc}/L_{\rm star})$} & \multicolumn{2}{c}{$\lambda_{\rm turnoff}$} & \multicolumn{2}{c}{$\alpha_{\rm excess}$} \\
	 & \multicolumn{2}{c}{ } &  \colhead{[\micron]} & \multicolumn{2}{c}{[$L_{\odot}$]} & \multicolumn{2}{c}{ } & \multicolumn{2}{c}{[\micron]} & \multicolumn{2}{c}{ }  \\ }
\startdata
 2 &     2&3 & $J$ &   0&31 &   0&20 &     1&7 &  -0&28 \\
 3 &     9&5 & $J$ &     3&5 &  -0&29 &     3&6 &  -0&55 \\
 6 &   0&50 & $J$ &   0&030 &  -0&76 &     5&7 &    -1&0 \\
 10 &     3&8 & $K_s$ &   0&0040 &  -0&045 &     3&6 &  -0&70 \\
 11 &     9&0 & $J$ &   0&29 &  -0&38 &     2&2 &  -0&87 \\
 12 &      13&  & $J$ &   0&099 &     1&1 &     2&2 &  -0&74 \\
 13 &     3&0 & $J$ &   0&25 &  -0&93 &     5&7 &  -0&86 \\
 14 &     7&7 & $J$ &   0&21 &  -0&67 &     3&6 &    -1&3 \\
 15 &   0&42 & $J$ &     1&3 &   0&16 &     2&2 &  -0&72 \\
 16 &     1&5 & $J$ &   0&33 &  -0&084 &     2&2 &  -0&26 \\
 19 &      19&  & $J$ &   0&52 &  -0&58 &     1&7 &    -1&5 \\
 20 &     2&0 & $J$ &     1&2 &  -0&31 &     2&2 &  -0&97 \\
 22 &     3&2 & $J$ &   0&032 &    -1&5 &     7&9 &   0&16 \\
 23 &     1&5 & $J$ &   0&16 &    -1&0 &     5&7 &  -0&81 \\
 24 &     2&7 & $J$ &   0&28 &  -0&80 &     5&7 &  -0&77 \\
 25 &     3&6 & $J$ &   0&50 &  -0&44 &     5&7 &  -0&38 \\
 26 &     5&5 & $J$ &   0&075 &  -0&93 &     3&6 &  -0&89 \\
 27 &     3&9 & $J$ &     1&3 &  -0&70 &     3&6 &  -0&41 \\
 29 &      15&  & $J$ &   0&28 &  -0&49 &     2&2 &    -1&1 \\
 30 &   0&19 & $J$ &   0&85 &  -0&49 &     5&7 &  -0&80 \\
 31 &      10&  & $J$ &   0&41 &  -0&15 &     3&6 &  -0&67 \\
 32 &     1&4 & $J$ &   0&20 &  -0&34 &     7&9 &  -0&35 \\
 33 &   0&26 & $J$ &   0&14 &  -0&078 &     3&6 &  -0&87 \\
 35 &     1&8 & $J$ &   0&087 &   0&15 &     2&2 &   0&18 \\
 36 &     1&9 & $J$ &   0&40 &  -0&17 &     2&2 &    -1&0 \\
 37 &     2&2 & $J$ &   0&013 &   0&096 &     1&7 &  -0&32 \\
 38 &   0&93 & $J$ &   0&40 &  -0&55 &     3&6 &  -0&76 \\
 39 &     6&2 & $J$ &   0&42 &  -1&00 &     3&6 &    -1&1 \\
 41 &     1&5 & $J$ &   0&16 &  -0&43 &     3&6 &    -1&1 \\
 42 &     1&1 & $J$ &   0&42 &  -0&41 &     3&6 &    -1&1 \\
 44 &     4&8 & $J$ &   0&068 &  -0&14 &     2&2 &  -0&64 \\
 46 &   0&39 & $J$ &   0&29 &  -0&43 &     5&7 &  -0&043 \\
 47 &     8&0 & $J$ &   0&29 &  -0&57 &     3&6 &    -1&1 \\
 51 &      11&  & $J$ &   0&13 &   0&71 &     3&6 &  -0&35 \\
 52 &     2&3 & I &     2&3 &    -1&2 &     5&7 &  -0&79 \\
 53 &      20&  & $J$ &     1&7 &  -0&24 &     1&7 &  -0&82 \\
 54 &     1&8 & $J$ &   0&023 &  -0&99 &     5&7 &    -1&5 \\
 55 &   0&48 & $J$ &   0&46 &  -0&44 &     5&7 &    -1&6 \\
 56 &      14&  & $J$ &   0&17 &  -0&43 &     2&2 &  -0&95 \\
 59 &     1&2 & $J$ &   0&30 &  -0&54 &     3&6 &  -0&90 \\
 60 &   0&18 & $J$ &     2&8 &  -0&22 &     3&6 &    -1&2 \\
 61 &     2&8 & $J$ &   0&24 &  -0&50 &     3&6 &  -0&94 \\
 68 &     5&1 & IRAC2 &   0&0037 & \multicolumn{2}{c}{\nodata } &     7&9 & \multicolumn{2}{c}{\nodata } \\
 70 &     3&1 & $J$ &   0&22 &    -1&1 &     5&7 &  -0&35 \\
 72 &      16&  & $J$ &   0&51 &  -0&31 &     2&2 &    -1&0 \\
 73 &     5&8 & $J$ &   0&32 &  -0&23 &     1&7 &  -0&77 \\
 74 &      14&  & $J$ &   0&18 &  -0&83 &     3&6 &  -0&99 \\
 76 &   0&38 & $J$ &   0&46 &  -0&075 &     2&2 &  -0&88 \\
 77 &     6&1 & $J$ &     2&3 &  -0&63 &     3&6 &    -1&3 \\
 79 &     4&4 & $J$ &   0&71 &  -0&47 &     3&6 &  -0&90 \\
 81 &     3&5 & $J$ &   0&89 &  -0&51 &     3&6 &  -0&33 \\
 82 &     6&2 & $J$ &   0&031 &  -0&70 &     3&6 &    -1&1 \\
 83 &     1&7 & $J$ &   0&49 &  -0&39 &     7&9 &     1&3 \\
 84 &     8&4 & $J$ &   0&16 &  -0&24 &     3&6 &  -0&44 \\
 85 &     1&2 & $J$ &   0&12 &  -0&48 &     2&2 &  -0&98 \\
 86 &     2&0 & $J$ &     1&5 &  -0&25 &     3&6 &  -0&61 \\
 87 &     3&3 & $J$ &   0&19 &  -0&90 &     5&7 &  -0&74 \\
 88 &     2&1 & $J$ &   0&13 &  -0&92 &     5&7 &  -0&72 \\
 91 &     4&1 & $J$ &   0&072 &  -0&98 &     3&6 &    -1&1 \\
 93 &     9&9 & $J$ &   0&025 &  -0&60 &     3&6 &  -0&77 \\
 96 &     3&1 & $J$ &   0&73 &  -0&36 &     5&7 &  -0&45 \\
 97 &     1&9 & $J$ &     1&9 &  -0&14 &     3&6 &  -0&64 \\
 98 &      18&  & $J$ &   0&43 &  -0&60 &     1&7 &    -1&6 \\
 99 &   0&66 & $J$ &   0&095 &    -1&3 &     7&9 &  -0&027 \\
 101 &     7&2 & $J$ &   0&22 &     1&1 &     3&6 &    -1&1 \\
 102 &     1&6 & $J$ &   0&025 &    -1&1 &     5&7 &  -0&72 \\
 103 &     3&4 & $J$ &   0&55 &  -0&44 &     5&7 &  -0&20 \\
 106 &     3&0 & $J$ &   0&027 &    -1&1 &     5&7 &  -0&67 \\
 109 &      11&  & $J$ &   0&079 &  -0&75 &     2&2 &    -1&3 \\
 110 &   0&00 & $J$ &   0&099 &    -1&4 &     2&2 &    -1&3 \\
 113 &   0&49 & $J$ &   0&058 &  -0&86 &     2&2 &  -0&79 \\
 114 &   0&20 & $J$ &   0&23 &    -1&2 &     2&2 &  -0&48 \\
 115 &     5&6 & $J$ &   0&039 &  -0&59 &     5&7 &  -0&52 \\
 118 &     2&2 & $J$ &   0&068 &    -2&0 &     2&2 &  -0&82 \\
 120 &     2&4 & $J$ &     1&3 &  -0&66 &     2&2 &  -0&98 \\
 121 &     1&3 & $J$ &   0&86 &    -2&3 &     2&2 &    -1&1 \\
 122 &     2&7 & $J$ &   0&099 &    -1&4 &     2&2 &  -0&41 \\
 123 &     1&4 & $J$ &   0&94 &  -0&42 &     2&2 &  -0&98 \\
 124 &   0&96 & $J$ &   0&35 &  -0&41 &     2&2 &  -0&95 \\
 125 &     1&1 & $J$ &   0&70 &  -0&059 &     2&2 &  -0&86 \\
 126 &     1&9 & $J$ &   0&075 &    -1&1 &     4&5 &  -0&99 \\
 127 &     1&5 & $J$ &   0&45 &    -1&6 &     2&2 &  -0&90 \\
 128 &     1&3 & $J$ &   0&011 &    -1&2 &     5&7 &  -0&46 \\
 130 &     2&0 & $J$ &   0&065 &    -2&7 &     2&2 &    -1&5 \\
 131 &   0&00 & $J$ &   0&12 &    -1&3 &     2&2 &    -1&6 \\
 132 &     1&2 & $J$ &   0&049 &    -2&3 &     2&2 &    -1&1 \\
 133 &     3&1 & $J$ &   0&23 &    -2&3 &     2&2 &    -1&0 \\
 137 &     5&9 & $K_s$ &   0&72 &    -1&1 &     3&6 &  -0&80 \\
 138 &     3&5 & $J$ &      130&  &     1&0 &     4&5 &   0&78 \\
\enddata
\end{deluxetable}

\clearpage
%Table 14
\begin{deluxetable}{l r@{.}l r r@{.}l r@{.}l r@{.}l r@{.}l }
\tablecaption{\label{tab:class3model} SED modelling parameters for Class III YSOs}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{ 
	\colhead{Index} & \multicolumn{2}{c}{$A_{\rm V}$} &  \colhead{$\lambda_{\rm norm}$} & \multicolumn{2}{c}{$L_{\rm star}$} & \multicolumn{2}{c}{$\log(L_{\rm disc}/L_{\rm star})$} & \multicolumn{2}{c}{$\lambda_{\rm turnoff}$} & \multicolumn{2}{c}{$\alpha_{\rm excess}$} \\
	 & \multicolumn{2}{c}{ } &  \colhead{[\micron]} & \multicolumn{2}{c}{[$L_{\odot}$]} & \multicolumn{2}{c}{ } & \multicolumn{2}{c}{[\micron]} & \multicolumn{2}{c}{ }  \\ }
\startdata
 21 &     1&3 & $J$ &   0&46 &  -0&57 &      24&  & \multicolumn{2}{c}{\nodata } \\
 58 &     2&9 & $J$ &   0&35 &  -0&99 &     7&9 & \multicolumn{2}{c}{\nodata } \\
 62 &     4&5 & $J$ &      150&  &    -2&1 &      25&  & \multicolumn{2}{c}{\nodata } \\
 95 &     1&4 & $J$ &   0&16 &    -1&1 &     7&9 & \multicolumn{2}{c}{\nodata } \\
 107 &     1&8 & $J$ &   0&36 &  -0&41 &     7&9 & \multicolumn{2}{c}{\nodata } \\
 108 &     4&5 & $J$ &   0&19 &    -1&0 &     5&7 & \multicolumn{2}{c}{\nodata } \\
 112 &   0&00 & $J$ &   0&35 &  -0&75 &     2&2 & \multicolumn{2}{c}{\nodata } \\
 116 &   0&00 & $J$ &   0&15 &  -0&62 &     7&9 & \multicolumn{2}{c}{\nodata } \\
 117 &     3&3 & $J$ &      25&  &    -2&2 &     2&2 & \multicolumn{2}{c}{\nodata } \\
 119 &   0&39 & $J$ &   0&82 &    -3&2 &     2&2 & \multicolumn{2}{c}{\nodata } \\
 129 &   0&00 & $J$ &     2&7 &    -1&5 &      24&  &   0&80 \\
 136 &     4&8 & $J$ & \multicolumn{2}{c}{\nodata } & \multicolumn{2}{c}{\nodata } &     1&7 & \multicolumn{2}{c}{\nodata } \\
 139 &     1&4 & $J$ &   0&37 &    -2&1 &     7&9 & \multicolumn{2}{c}{\nodata } \\
\enddata
\end{deluxetable}

\clearpage
%Table 15 

\begin{deluxetable}{ l rrrrrr rr r rr rrr  }
	\tablecaption{\label{tab:cores} Statistics of star forming dark clouds in Cepheus}
	\tablecolumns{15}
	\tablewidth{0pt}
	\tabletypesize{\scriptsize}
	\tablehead{
		\colhead{Dark Cloud} & \multicolumn{6}{c}{\spitzer\ identified YSOs\tablenotemark{a}} & \multicolumn{2}{c}{non-S. YSOs\tablenotemark{b}} & \colhead{$N_{\rm YSO}$} & \multicolumn{2}{c}{$A_V$} & \colhead{Area\tablenotemark{c}} & \colhead{$M_{\rm cloud}$} & \colhead{SFE} \\
		
		& \colhead{I} & \colhead{F} & \colhead{II} & \colhead{III} & \colhead{Tot.} & \colhead{I/Tot.} & \colhead{Inc.} & \colhead{Tot.} & \colhead{$A_V>5$} & \colhead{Max} & \colhead{Mean} & & & \\
		
		& & & & & & \colhead{[\%]} & & & & \colhead{[mag]} & \colhead{[mag]} & \colhead{[pc$^{-2}$]} & \colhead{[$M_{\odot}$]} & \colhead{[\%]} \\
		
		}
\startdata
																												
\sidehead{Prestellar Cores}																														
\tableline																														
L1155		&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
L1241		&	0	&	0	&	0	&	1	&	1	&	0	&	0	&	0	&	0	&	11.2	&	6.2	&	0.058	&	150	&	0	\\
L1247		&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	8.9	&	6.2	&	0.015	&	38	&	0	\\
\tableline																														
Sub Total		&	0	&	0	&	0	&	1	&	1	&		&	0	&	0	&	0	&		&		&	0.073	&	188	&		\\
\sidehead{Protostellar Cores (peak $\rho_{*} <$ disruption density)}																														
\tableline																														
L1148+L1147		&	1	&	1	&	2	&	0	&	4	&	25	&	0	&	0	&	2	&	8.8	&	6.0	&	0.051	&	150	&	1	\\
L1152		&	1	&	0	&	2	&	0	&	3	&	33	&	0	&	0	&	0	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
L1157		&	0	&	0	&	0	&	0	&	0	&	0	&	1	&	1	&	0	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
L1172		&	1	&	1	&	3	&	1	&	6	&	17	&	0	&	0	&	4	&	13.1	&	7.0	&	0.040	&	107	&	2	\\
L1221		&	3	&	0	&	0	&	0	&	3	&	100	&	0	&	0	&	0	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
L1251W		&	2	&	1	&	1	&	0	&	4	&	50	&	0	&	0	&	4	&	11.7	&	6.7	&	0.040	&	110	&	2	\\
\tableline																														
Sub Total		&	8	&	3	&	8	&	1	&	20	&		&	1	&	1	&	10	&		&		&	0.131	&	367	&	1	\\
\sidehead{Cores with YSO Groups/Clusters  (peak $\rho_{*} >$ disruption density)}																														
\tableline																														
NGC 7023	Core	&	6	&	3	&	26	&	2	&	37	&	16	&	4	&	6	&	34	&	14.9	&	7.0	&	0.040	&	107	&	14	\\
\ldots	Loose	&	5	&	3	&	23	&	1	&	32	&	16	&	4	&	6	&		&		&	5.7	&	0.078	&	169	&	9	\\
\ldots	Tight A	&	1	&	2	&	7	&	0	&	10	&	10	&	3	&	3	&		&	8.5	&	6.0	&	0.004	&	8	&	38	\\
\ldots	Tight B	&	2	&	1	&	2	&	0	&	5	&	40	&	0	&	0	&		&	10.7	&	6.3	&	0.001	&	2	&	57	\\
L1228N	Core	&	2	&	1	&	7	&	0	&	10	&	20	&	0	&	0	&	6	&	12.9	&	7.7	&	0.059	&	84	&	3	\\
\ldots	Loose	&	2	&	1	&	2	&	0	&	5	&	40	&	0	&	0	&		&		&	7.0	&	0.021	&	27	&	9	\\
\ldots	Tight	&	2	&	2	&	2	&	0	&	6	&	33	&	0	&	0	&		&		&	9.1	&	0.001	&	2	&	65	\\
L1228S	Core	&	0	&	2	&	9	&	0	&	11	&	0	&	2	&	3	&	8	&	10.0	&	6.5	&	0.028	&	34	&	10	\\
\ldots	Loose	&	4	&	2	&	7	&	0	&	13	&	31	&	2	&	3	&		&		&	4.7	&	0.016	&	14	&	31	\\
\ldots	Tight	&	4	&	0	&	2	&	0	&	6	&	67	&	0	&	1	&		&		&	6.2	&	0.001	&	1	&	69	\\
L1251A	Core	&	1	&	4	&	11	&	0	&	16	&	6	&	2	&	2	&	17	&	14.6	&	7.3	&	0.026	&	79	&	10	\\
\ldots	Loose	&	1	&	3	&	8	&	0	&	12	&	8	&	1	&	1	&		&		&	6.4	&	0.016	&	42	&	12	\\
\ldots	Tight	&	0	&	1	&	2	&	0	&	3	&	0	&	1	&	1	&		&		&	6.9	&	0.001	&	3	&	32	\\
L1251B	Core	&	4	&	0	&	12	&	3	&	19	&	21	&	0	&	1	&	17	&	22.1	&	8.3	&	0.042	&	144	&	6	\\
\ldots	Loose	&	4	&	0	&	9	&	3	&	16	&	25	&	0	&	0	&		&		&	7.6	&	0.022	&	68	&	11	\\
\ldots	Tight	&	3	&	0	&	2	&	2	&	7	&	43	&	0	&	0	&		&		&	14.3	&	0.002	&	13	&	22	\\
\tableline																														
Sub Total	Core	&	13	&	10	&	65	&	5	&	93	&	14	&	8	&	12	&	82	&	\nodata	&	\nodata	&	0.195	&	447	&	8	\\
\ldots	Loose	&	16	&	9	&	49	&	4	&	78	&	21	&	7	&	10	&		&	\nodata	&	\nodata	&	0.153	&	320	&	11	\\
\ldots	Tight	&	12	&	6	&	17	&	2	&	37	&	32	&	4	&	5	&		&	\nodata	&	\nodata	&	0.010	&	29	&	39	\\
																														
\sidehead{Off Cloud}																														
\tableline																														
Sub Total		&	0	&	1	&	14	&	4	&	19	&	0	&	1	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\[3mm]

\tableline																														
\tableline																														
Grand Total		&	21	&	14	&	87	&	11	&	133	&	16	&	10	&	15	&	92	&	\nodata	&	\nodata	&	0.400	&	1003	&	4	\\

\enddata

\tablenotetext{a}{The number of \spitzer\ identified YSO candidates by Class (as determined by the $\alpha_{\rm IR}$ spectral index) associated with the named core (within the projected $A_V=1$ contour) or cluster (within the relevant tight or loose contour).}
\tablenotetext{b}{The number of non-\spitzer\ identified YSOs as listed in Table \ref{tab:simbadYSOs}. The column labeled `Inc.' lists the number of non-\spitzer\ identified YSOs that were coincident with entries in the Cepheus catalog. The column labeled `Tot.' lists the total number of YSOs missed by the \spitzer\ YSO schemes in that region.}
\tablenotetext{c}{The area of the region used to calculate the mean $A_V$, the cloud mass $M_{\rm cloud}$, and the star formation efficiency (SFE). For a core, this is the area that is enclosed by the $A_V=5$ contour. For a loose and tight cluster, this is the area that is enclosed by the $\rho_{*} = 1.0 $ and $ 25 \textrm{ M}_{\odot}\textrm{ pc}^{-3}$ contours respectively.}
\end{deluxetable}
\clearpage
%Table 16
\begin{deluxetable}{l r@{:}c@{:}l r@{:}c@{:}l c l c l }
	\tablecaption{\label{tab:simbadYSOs} Non-identified SIMBAD YSOs}
	\tablecolumns{11}
	\tablewidth{0pt}
	\tabletypesize{\scriptsize}
	\tablehead{
		\colhead{Source Name\tablenotemark{a}} & \multicolumn{3}{c}{Right Ascension} & \multicolumn{3}{c}{Declination} & \colhead{Origin\tablenotemark{b}} & \colhead{Region} & \colhead{\spitzer} & \colhead{\spitzer} \\
		 & \multicolumn{3}{c}{(2000)} & \multicolumn{3}{c}{(2000)} &  &  & \colhead{Catalog.\tablenotemark{c}} & \colhead{YSO Id\tablenotemark{d}} \\ }
		
	\startdata
	L1157 			& 20 & 39 & 06.2 & +68 & 02 & 15 & S  &  L1157		& Y & 134 \\
	PV Cep			& 20 & 45 & 53.9 & +67 & 57 & 39 & S  &  Off-cloud	& Y & 135 \\
	IRAS F20597+6800	& 21 & 00 & 18.4 & +68 & 12 & 02 & S  &  NGC 7023	& N & \nodata \\
	L1228 S1(b)		& 21 & 01 & 25.1 & +77 & 06 & 54 & K  &  L1228		& Y & 136 \\
	NGC 7023 RS 2		& 21 & 01 & 27.1 & +68 & 10 & 38 & K  &  NGC 7023	& Y & 137 \\
	IRAS F21022+7651	& 21 & 01 & 29.4 & +77 & 03 & 45 & S  &  L1228		& N & \nodata \\
	HD 200775		& 21 & 01 & 36.9 & +68 & 09 & 48 & S  &  NGC 7023	& Y & 138 \\
	NGC 7023 RS 3		& 21 & 01 & 43.6 & +68 & 09 & 36 & K  &  NGC 7023	& Y & 139 \\
	IRAS F21025+7645	& 21 & 01 & 49.2 & +76 & 57 & 51 & S  &  L1228		& Y & 140 \\
	NGC 7023 S T		& 21 & 02 & 07.9 & +68 & 09 & 16 & S  &  NGC 7023	& N & \nodata \\
	IRAS F21025+6801	& 21 & 03 & 12.0 & +68 & 13 & 02 & S  &  NGC 7023	& Y & 141 \\
	GSC 04600-02450		& 22 & 34 & 11.9 & +75 & 10 & 10 & S,K&  L1251A		& Y & 142 \\
	TW96 N1a		& 22 & 35 & 23.3 & +75 & 17 & 09 & S  &  L1251A		& Y & 143 \\
	XMMU J223727.7+751525	& 22 & 37 & 27.5 & +75 & 15 & 25 & S,K&  L1251B		& N & \nodata \\
	KP93 3-19		& 22 & 40 & 58.5 & +75 & 03 & 56 & S  &  L1251 (Off-cloud)	& N & \nodata \\
	\enddata
	
	\tablenotetext{a}{Name of the source in either the SIMBAD database or \citet{2008kun}.}
	\tablenotetext{b}{The origin of the YSO candidate. S - a YSO or pre-main sequence listing in the SIMBAD database, K - a T Tauri star from \citet{2008kun}}
	\tablenotetext{c}{Does the source have an entry in the Cepheus \spitzer\ catalog? In this instance, the only condition for inclusion is to have a line entry in the \spitzer\ catalog irrespective of whether that source was formally detected in any particular band. }
	\tablenotetext{d}{The YSO identification number from Table \ref{tab:ysofluxes} for sources that are found in the \spitzer\ Cepheus catalog. }
\end{deluxetable}
\clearpage
%Table 17
\begin{deluxetable}{lccccccccc}
	\tablecaption{\label{tab:regionstats} Star formation statistics for the Cepheus Flare}
	\tablecolumns{10}
	\tablewidth{0pt}
	\tabletypesize{\scriptsize}
	\tablehead{
		\colhead{Boundary} & \colhead{$N_{\rm YSO}$} & \colhead{$\Omega$\tablenotemark{a}} & \colhead{$A$\tablenotemark{b}} & \colhead{$N_{\rm YSO}/\Omega$} & \colhead{$N_{\rm YSO}/A$} & \colhead{SFR\tablenotemark{c}} & \colhead{SFR$/A$} & \colhead{M$_{\rm cloud}$} & \colhead{M$_{\rm cloud}/A$} \\ 
		\colhead{ } & \colhead{ } & \colhead{[deg$^{2}$]} & \colhead{[pc$^{2}$]} & 
		\colhead{[deg$^{-2}$]} & \colhead{[pc$^{-2}$]} & \colhead{[M$_\odot$ Myr$^{-1}$]} & \colhead{[M$_\odot$ Myr$^{-1}$ pc$^{-2}$]} & \colhead{[$M_\odot$]} & \colhead{[M$_\odot$ pc$^{-2}$]} \\ 
	}
	\startdata
		$A_V < 1$ &  19 &  6.2 & 170 & 3.1 & 0.11 & \nodata & \nodata & \nodata & \nodata \\
		$A_V > 1$ & 114 &  2.1 & 59 &  53 & 1.9 & 29 & 0.49 &\nodata & \nodata \\
		$A_V > 5$ &  92	&  0.40 & 11 & 230 & 8.4 & 58 & 2.1 & 1003 & 91 \\
	\enddata
	\tablenotetext{a}{The solid angle enclosed by the contour}
	\tablenotetext{b}{The cross sectional area assuming an average distance of 300~pc (1 sqr deg = 27.4~pc$^2$)}
	\tablenotetext{c}{The star formation rate (SFR) calculated assuming a star formation timescale of 2~Myr and an average stellar mass of 0.5~M$_\odot$}
\end{deluxetable}

%Table A1
\clearpage
\begin{deluxetable}{lllll}
	\tablecaption{\label{tab:outflows} Known outflows in Cepheus }
	\tablecolumns{5}
	\tablewidth{0pt}
	\tabletypesize{\scriptsize}
	\tablehead{ \colhead{Region} & \colhead{Lit. Name} & \colhead{Assoc. YSO} & \colhead{HH No.} & \colhead{Example References} \\ }
	
	\startdata
	Off-core	& PV Cep	& 135	& 215, 315, 415 & \citealt{2004goodman} \\
	L1152		& GM 3-12		& 3	& 376 & \citealt{1997reipurth,2004movsessian} \\
	L1152		& L1152 SMM	& 1	&\nodata & \citealt{1996bontemps} \\
	L1157		& L1157 IRS	& 134	& 375 	& \citealt{1992umemoto, 2007looney} \\
	L1172D		& L1172 SMM 1	& 49	& \nodata & \citealt{1988myers} \\
	L1174		& HD 200775	& 136	& \nodata & \citealt{1998fuente} \\
	L1221		& L1221 IRS 1	& 105	& \nodata & \citealt{1991umemoto, 2005lee} \\
	L1228N		& HH 200 IRS	& 7	& 200	& \citealt{1995bally} \\
	L1228N		& HH 199 1 & 9	& 199		& \citealt{1995bally} \\
	L1251B		& \nodata & Undetermined & 189	& \citealt{1994eiroa} \\
	L1251A		& \nodata	& 143   & 149  & \citealt{1989sato, 1992balazs} \\ 
	\enddata
\end{deluxetable}
